The Spike-and-Slab Quantile LASSO for Robust Variable Selection in Cancer Genomics Studies

Data irregularity in cancer genomics studies has been widely observed in the form of outliers and heavy-tailed distributions in the complex traits. In the past decade, robust variable selection methods have emerged as powerful alternatives to the non-robust ones to identify important genes associated with heterogeneous disease traits and build superior predictive models. In this study, to keep the remarkable features of the quantile LASSO and fully Bayesian regularized quantile regression while overcoming their disadvantage in the analysis of high-dimensional genomics data, we propose the spike-and-slab quantile LASSO through a fully Bayesian spike-and-slab formulation under the robust likelihood by adopting the asymmetric Laplace distribution (ALD). The proposed robust method has inherited the prominent properties of selective shrinkage and self-adaptivity to the sparsity pattern from the spike-and-slab LASSO (Ro\v{c}kov\'a and George, 2018). Furthermore, the spike-and-slab quantile LASSO has a computational advantage to locate the posterior modes via soft-thresholding rule guided Expectation-Maximization (EM) steps in the coordinate descent framework, a phenomenon rarely observed for robust regularization with non-differentiable loss functions. We have conducted comprehensive simulation studies with a variety of heavy-tailed errors in both homogeneous and heterogeneous model settings to demonstrate the superiority of the spike-and-slab quantile LASSO over its competing methods. The advantage of the proposed method has been further demonstrated in case studies of the lung adenocarcinomas (LUAD) and skin cutaneous melanoma (SKCM) data from The Cancer Genome Atlas (TCGA).

==> (inline-0) <==
\begin{tabularx}{\textwidth}{ m{0.9\textwidth} }
				\hline
				\vspace{0.05cm}
				\textbf{Algorithm} \\[0.1ex]
				\hline
				\vspace{0.1cm}
				\hspace{1em} Initialize iteration $d = 0$, coefficients $\bm{\alpha}^{(0)}$, $\bm{\beta}^{(0)}$, $\theta^{(0)}$ and $(\tilde{\sigma}^2)^{(0)}$;\\
				\hspace{1em} \textbf{Repeat} \\
				\hspace{3em} \textbf{E-step:}\\
				\hspace{3em} Compute the conditional expectation of $\gamma_j^{(d)}$ and $(\tilde{S}_j^{-1})^{(d)}$ via (\ref{gammaj2}) and (\ref{Sj2});\\
				\hspace{3em} \textbf{M-step:}\\
				\hspace{3em} Update $\theta^{(d+1)}$, $(\tilde{\sigma}^2)^{(d+1)}$, $\alpha_l^{(d+1)}$ and $\beta_m^{(d+1)}$ through (\ref{cd2}); \\
				\hspace{3em} Calculate the updated log joint posterior density and check if $|Q^{(d+1)}-Q^{(d)}|<\delta$;\\
				\hspace{3em} $d\leftarrow d +1$; \\
				\hspace{1em} \textbf{until} convergence ($|Q^{(d+1)}-Q^{(d)}|<\delta$ for a small value $\delta>0$).\\
				\hline
		\end{tabularx}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=800$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 1.53(2.03) & 0.95(0.06) & 0.96(0.05) & 0.81(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 19.47(4.44) & 0.61(0.06) & 0.66(0.05) & 3.11(0.28) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.23(0.63) & 0.99(0.02) & 0.99(0.02) & 0.63(0.17) \\ 
   &  & LASSO & 15.00(0.00) & 58.40(24.56) & 0.36(0.09) & 0.45(0.07) & 2.97(0.72) \\
\cline{2-8}

& Error2 & ssQLASSO & 14.90(0.40) & 0.87(1.11) & 0.97(0.04) & 0.97(0.03) & 2.53(1.30) \\ 
   &  & QLASSO & 15.00(0.00) & 20.03(4.55) & 0.60(0.05) & 0.65(0.04) & 4.93(0.85) \\ 
   &  & ssLASSO & 10.03(3.27) & 0.23(0.50) & 0.77(0.17) & 0.79(0.14) & 4.60(1.96) \\ 
   &  & LASSO & 14.30(2.53) & 56.50(21.79) & 0.35(0.07) & 0.43(0.07) & 7.89(1.96) \\ 
\cline{2-8}

& Error3 & ssQLASSO & 15.00(0.00) & 0.63(0.89) & 0.98(0.03) & 0.98(0.03) & 2.32(0.86) \\ 
   &  & QLASSO & 15.00(0.00) & 19.40(4.57) & 0.61(0.06) & 0.66(0.05) & 2.32(0.38) \\ 
   &  & ssLASSO & 12.60(2.98) & 0.17(0.38) & 0.89(0.14) & 0.90(0.12) & 2.95(1.83) \\ 
   &  & LASSO & 14.87(0.57) & 58.50(19.83) & 0.35(0.06) & 0.44(0.06) & 6.38(1.66) \\ 
\cline{2-8}

& Error4 & ssQLASSO & 14.83(0.46) & 0.97(1.43) & 0.96(0.05) & 0.97(0.05) & 2.91(1.24) \\ 
   &  & QLASSO & 14.93(0.25) & 18.60(4.61) & 0.62(0.06) & 0.66(0.05) & 5.45(0.78) \\ 
   &  & ssLASSO & 11.40(4.09) & 0.70(1.02) & 0.81(0.21) & 0.83(0.18) & 4.00(2.47) \\ 
   &  & LASSO & 14.97(0.18) & 55.80(17.40) & 0.36(0.07) & 0.45(0.06) & 6.82(1.73) \\
\cline{2-8}

& Error5 & ssQLASSO & 14.97(0.18) & 1.73(2.80) & 0.95(0.07) & 0.95(0.07) & 2.34(0.91) \\ 
   &  & QLASSO & 14.97(0.18) & 18.93(3.96) & 0.62(0.05) & 0.66(0.04) & 5.36(0.93) \\ 
   &  & ssLASSO & 13.57(2.21) & 1.13(2.76) & 0.91(0.10) & 0.92(0.09) & 2.46(1.44) \\ 
   &  & LASSO & 15.00(0.00) & 53.87(19.38) & 0.38(0.10) & 0.47(0.08) & 5.34(1.15) \\
 \hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.37(2.13) & 0.96(0.06) & 0.96(0.06) & 0.86(0.23) \\ 
   &  & QLASSO & 15.00(0.00) & 17.83(5.63) & 0.64(0.07) & 0.68(0.06) & 2.81(0.37) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.50(0.86) & 0.98(0.03) & 0.98(0.03) & 0.69(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 53.07(17.57) & 0.38(0.08) & 0.47(0.07) & 2.71(0.50) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.93(0.25) & 1.00(1.14) & 0.97(0.04) & 0.97(0.04) & 3.70(0.91) \\ 
   &  & QLASSO & 15.00(0.00) & 28.93(3.82) & 0.51(0.03) & 0.58(0.03) & 4.25(0.92) \\ 
   &  & ssLASSO & 9.60(3.47) & 0.27(0.64) & 0.75(0.19) & 0.77(0.16) & 4.85(2.26) \\ 
   &  & LASSO & 13.77(3.22) & 57.87(26.98) & 0.33(0.10) & 0.42(0.06) & 8.33(2.40) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.47(0.63) & 0.99(0.02) & 0.99(0.02) & 2.66(0.62) \\ 
   &  & QLASSO & 15.00(0.00) & 27.27(6.35) & 0.53(0.06) & 0.59(0.05) & 2.92(0.47) \\ 
   &  & ssLASSO & 13.43(2.25) & 0.17(0.38) & 0.93(0.09) & 0.94(0.09) & 2.36(1.46) \\ 
   &  & LASSO & 14.80(0.92) & 55.17(18.68) & 0.36(0.07) & 0.45(0.07) & 6.06(2.34) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.87(0.43) & 1.03(0.85) & 0.96(0.03) & 0.96(0.03) & 3.93(0.75) \\ 
   &  & QLASSO & 15.00(0.00) & 30.30(5.47) & 0.50(0.04) & 0.57(0.04) & 4.69(0.80) \\ 
   &  & ssLASSO & 10.53(4.03) & 0.70(1.44) & 0.77(0.21) & 0.79(0.18) & 4.43(2.51) \\ 
   &  & LASSO & 14.97(0.18) & 59.27(20.64) & 0.35(0.07) & 0.44(0.06) & 7.08(1.40) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.97(0.18) & 0.93(1.26) & 0.97(0.04) & 0.97(0.04) & 3.48(0.65) \\ 
   &  & QLASSO & 15.00(0.00) & 27.97(3.85) & 0.52(0.03) & 0.58(0.03) & 4.58(0.58) \\ 
   &  & ssLASSO & 12.30(2.68) & 0.30(1.12) & 0.88(0.12) & 0.89(0.11) & 3.09(1.63) \\ 
   &  & LASSO & 15.00(0.00) & 63.83(28.88) & 0.35(0.09) & 0.44(0.08) & 6.15(1.91) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.27(1.76) & 0.96(0.05) & 0.96(0.05) & 0.83(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 19.70(5.15) & 0.61(0.06) & 0.65(0.05) & 3.11(0.32) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.63(1.07) & 0.98(0.03) & 0.98(0.03) & 0.72(0.21) \\ 
   &  & LASSO & 15.00(0.00) & 57.17(17.08) & 0.36(0.07) & 0.45(0.06) & 2.99(0.43) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.90(0.40) & 0.53(0.82) & 0.98(0.03) & 0.98(0.03) & 2.11(1.00) \\ 
   &  & QLASSO & 14.97(0.18) & 17.67(3.40) & 0.63(0.05) & 0.67(0.04) & 4.57(0.62) \\ 
   &  & ssLASSO & 11.27(3.33) & 0.10(0.31) & 0.84(0.17) & 0.85(0.14) & 4.18(2.17) \\ 
   &  & LASSO & 13.70(3.71) & 50.87(21.93) & 0.34(0.10) & 0.42(0.11) & 8.25(3.38) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.97(1.30) & 0.97(0.04) & 0.97(0.04) & 2.34(0.70) \\ 
   &  & QLASSO & 15.00(0.00) & 19.03(4.18) & 0.62(0.05) & 0.66(0.04) & 5.18(0.89) \\ 
   &  & ssLASSO & 13.37(2.51) & 0.40(1.16) & 0.92(0.11) & 0.93(0.10) & 2.45(1.76) \\ 
   &  & LASSO & 15.00(0.00) & 59.57(20.32) & 0.35(0.07) & 0.44(0.06) & 6.04(2.01) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.83(0.38) & 1.03(1.75) & 0.96(0.05) & 0.96(0.05) & 2.78(1.13) \\ 
   &  & QLASSO & 14.93(0.37) & 19.73(3.31) & 0.60(0.04) & 0.65(0.04) & 5.63(0.88) \\ 
   &  & ssLASSO & 8.67(4.00) & 0.27(0.69) & 0.69(0.22) & 0.72(0.18) & 5.26(2.32) \\ 
   &  & LASSO & 15.00(0.00) & 62.20(25.40) & 0.34(0.08) & 0.44(0.07) & 7.28(2.13) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.97(0.18) & 1.20(1.24) & 0.96(0.04) & 0.96(0.04) & 2.47(0.93) \\ 
   &  & QLASSO & 14.83(0.46) & 18.50(4.45) & 0.62(0.06) & 0.66(0.05) & 5.39(0.87) \\ 
   &  & ssLASSO & 13.40(1.99) & 0.57(0.94) & 0.92(0.07) & 0.92(0.07) & 2.49(1.19) \\ 
   &  & LASSO & 15.00(0.00) & 55.33(19.49) & 0.37(0.09) & 0.46(0.07) & 5.69(1.20) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=800$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.80(1.45) & 0.98(0.04) & 0.98(0.04) & 0.89(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 18.47(5.62) & 0.63(0.07) & 0.67(0.06) & 2.95(0.37) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.47(0.78) & 0.99(0.02) & 0.99(0.02) & 0.71(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 59.03(23.25) & 0.36(0.09) & 0.45(0.08) & 3.00(0.67) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.83(0.38) & 0.50(0.78) & 0.98(0.02) & 0.98(0.02) & 2.43(0.99) \\ 
   &  & QLASSO & 14.97(0.18) & 19.77(4.12) & 0.61(0.05) & 0.65(0.04) & 4.69(0.80) \\ 
   &  & ssLASSO & 10.63(2.66) & 0.10(0.31) & 0.81(0.13) & 0.83(0.11) & 4.24(1.64) \\ 
   &  & LASSO & 14.33(1.77) & 52.57(22.28) & 0.37(0.08) & 0.45(0.08) & 8.08(2.70) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.27(0.78) & 0.99(0.02) & 0.99(0.02) & 1.99(0.69) \\ 
   &  & QLASSO & 15.00(0.00) & 17.97(4.15) & 0.63(0.05) & 0.67(0.04) & 2.32(0.36) \\ 
   &  & ssLASSO & 12.63(2.82) & 0.10(0.31) & 0.90(0.13) & 0.91(0.11) & 2.77(1.84) \\ 
   &  & LASSO & 15.00(0.00) & 56.47(14.48) & 0.36(0.06) & 0.45(0.05) & 5.90(1.38) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.87(0.43) & 1.23(1.63) & 0.96(0.05) & 0.96(0.05) & 2.81(1.11) \\ 
   &  & QLASSO & 14.80(0.48) & 18.53(4.38) & 0.62(0.06) & 0.66(0.05) & 5.54(0.92) \\ 
   &  & ssLASSO & 10.03(3.39) & 0.20(0.41) & 0.77(0.17) & 0.80(0.15) & 4.60(2.19) \\ 
   &  & LASSO & 14.97(0.18) & 61.07(18.14) & 0.34(0.07) & 0.44(0.06) & 7.02(1.43) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.97(0.18) & 1.23(1.65) & 0.96(0.05) & 0.96(0.04) & 2.59(0.99) \\ 
   &  & QLASSO & 14.90(0.40) & 19.20(3.50) & 0.61(0.05) & 0.65(0.04) & 6.03(0.96) \\ 
   &  & ssLASSO & 11.47(3.43) & 0.60(1.19) & 0.83(0.16) & 0.84(0.13) & 3.48(2.06) \\ 
   &  & LASSO & 15.00(0.00) & 62.20(19.55) & 0.34(0.06) & 0.43(0.05) & 6.11(1.25) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.83(2.64) & 0.95(0.07) & 0.95(0.07) & 0.83(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 17.43(4.45) & 0.64(0.06) & 0.68(0.05) & 3.03(0.33) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.47(0.63) & 0.99(0.02) & 0.99(0.02) & 0.64(0.18) \\ 
   &  & LASSO & 15.00(0.00) & 57.53(20.45) & 0.36(0.08) & 0.45(0.07) & 2.86(0.53) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.97(0.18) & 0.97(1.13) & 0.97(0.03) & 0.97(0.03) & 3.97(0.62) \\ 
   &  & QLASSO & 15.00(0.00) & 29.40(5.93) & 0.51(0.05) & 0.57(0.04) & 4.42(0.73) \\ 
   &  & ssLASSO & 8.20(3.81) & 0.20(0.48) & 0.67(0.22) & 0.73(0.16) & 5.75(2.25) \\ 
   &  & LASSO & 13.43(4.06) & 54.00(25.87) & 0.32(0.10) & 0.42(0.09) & 8.05(2.12) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.53(0.82) & 0.98(0.03) & 0.98(0.02) & 3.04(0.52) \\ 
   &  & QLASSO & 15.00(0.00) & 29.90(4.16) & 0.50(0.04) & 0.57(0.03) & 3.23(0.46) \\ 
   &  & ssLASSO & 12.10(2.95) & 0.07(0.25) & 0.88(0.14) & 0.89(0.12) & 3.16(1.93) \\ 
   &  & LASSO & 15.00(0.00) & 57.30(18.64) & 0.36(0.08) & 0.45(0.07) & 6.25(1.51) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.67(0.66) & 1.73(1.44) & 0.94(0.04) & 0.94(0.04) & 4.42(0.97) \\ 
   &  & QLASSO & 15.00(0.00) & 29.17(4.39) & 0.51(0.04) & 0.57(0.03) & 4.87(0.83) \\ 
   &  & ssLASSO & 8.07(3.50) & 0.47(0.63) & 0.66(0.19) & 0.69(0.16) & 5.94(2.27) \\ 
   &  & LASSO & 15.00(0.00) & 67.57(21.02) & 0.32(0.07) & 0.42(0.06) & 7.75(1.25) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.80(0.66) & 1.30(1.53) & 0.95(0.05) & 0.95(0.05) & 3.75(0.91) \\ 
   &  & QLASSO & 14.97(0.18) & 30.03(5.61) & 0.50(0.05) & 0.57(0.04) & 4.88(0.98) \\ 
   &  & ssLASSO & 12.87(2.84) & 0.80(1.27) & 0.89(0.13) & 0.89(0.12) & 2.77(1.77) \\ 
   &  & LASSO & 15.00(0.00) & 60.23(23.67) & 0.35(0.08) & 0.44(0.07) & 5.99(1.54) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.60(1.69) & 0.95(0.05) & 0.95(0.05) & 0.84(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 17.50(4.64) & 0.64(0.07) & 0.68(0.06) & 3.06(0.40) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.43(0.73) & 0.99(0.02) & 0.99(0.02) & 0.64(0.17) \\ 
   &  & LASSO & 15.00(0.00) & 64.67(21.48) & 0.33(0.07) & 0.43(0.06) & 3.11(0.69) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.97(0.18) & 0.50(0.97) & 0.98(0.03) & 0.98(0.03) & 2.21(0.97) \\ 
   &  & QLASSO & 14.97(0.18) & 19.17(3.71) & 0.61(0.05) & 0.66(0.04) & 5.05(0.90) \\ 
   &  & ssLASSO & 9.73(3.89) & 0.13(0.35) & 0.75(0.22) & 0.78(0.18) & 4.78(2.46) \\ 
   &  & LASSO & 14.47(1.94) & 60.30(26.94) & 0.34(0.08) & 0.43(0.07) & 8.06(2.75) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.20(0.55) & 0.99(0.02) & 0.99(0.02) & 2.11(0.70) \\ 
   &  & QLASSO & 14.93(0.25) & 19.57(4.04) & 0.61(0.05) & 0.65(0.04) & 5.46(0.88) \\ 
   &  & ssLASSO & 11.10(2.96) & 0.07(0.25) & 0.83(0.14) & 0.85(0.13) & 3.77(1.87) \\ 
   &  & LASSO & 15.00(0.00) & 58.50(23.39) & 0.36(0.07) & 0.45(0.06) & 6.24(2.03) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.87(0.35) & 1.47(2.30) & 0.95(0.06) & 0.95(0.06) & 2.98(1.40) \\ 
   &  & QLASSO & 14.70(0.75) & 17.87(3.66) & 0.62(0.06) & 0.66(0.05) & 5.72(1.10) \\ 
   &  & ssLASSO & 9.23(4.06) & 0.33(0.71) & 0.71(0.22) & 0.75(0.18) & 5.00(2.45) \\ 
   &  & LASSO & 14.97(0.18) & 59.23(21.12) & 0.35(0.09) & 0.45(0.07) & 6.88(1.46) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 1.70(1.78) & 0.95(0.05) & 0.95(0.05) & 2.67(1.03) \\ 
   &  & QLASSO & 14.87(0.35) & 18.73(3.49) & 0.61(0.04) & 0.66(0.04) & 5.62(0.87) \\ 
   &  & ssLASSO & 12.80(3.23) & 1.47(3.41) & 0.86(0.16) & 0.88(0.14) & 2.92(1.91) \\ 
   &  & LASSO & 15.00(0.00) & 58.87(17.59) & 0.35(0.06) & 0.44(0.06) & 5.79(1.10) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 1.77(2.92) & 0.95(0.08) & 0.95(0.07) & 0.86(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 37.20(7.61) & 0.45(0.05) & 0.53(0.04) & 3.31(0.49) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.87(1.04) & 0.97(0.03) & 0.97(0.03) & 0.69(0.18) \\ 
   &  & LASSO & 15.00(0.00) & 69.07(22.24) & 0.32(0.07) & 0.42(0.06) & 3.38(0.69) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.60(0.89) & 1.23(2.25) & 0.95(0.06) & 0.95(0.06) & 3.39(1.41) \\ 
   &  & QLASSO & 15.00(0.00) & 32.33(5.77) & 0.49(0.05) & 0.56(0.04) & 5.60(1.09) \\ 
   &  & ssLASSO & 8.57(3.65) & 0.27(0.58) & 0.69(0.21) & 0.72(0.18) & 5.68(2.35) \\ 
   &  & LASSO & 14.37(1.07) & 70.10(22.25) & 0.30(0.07) & 0.40(0.06) & 9.56(2.73) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.93(0.25) & 0.37(0.61) & 0.99(0.02) & 0.99(0.02) & 2.70(1.09) \\ 
   &  & QLASSO & 15.00(0.00) & 27.40(9.59) & 0.54(0.09) & 0.60(0.07) & 2.75(0.50) \\ 
   &  & ssLASSO & 10.20(3.22) & 0.27(1.28) & 0.78(0.17) & 0.80(0.14) & 4.37(1.96) \\ 
   &  & LASSO & 14.80(1.10) & 78.10(42.92) & 0.30(0.08) & 0.41(0.07) & 7.95(3.29) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.53(0.86) & 1.13(1.98) & 0.95(0.06) & 0.95(0.06) & 3.18(1.70) \\ 
   &  & QLASSO & 14.90(0.31) & 33.50(4.86) & 0.47(0.04) & 0.55(0.03) & 6.32(0.89) \\ 
   &  & ssLASSO & 7.53(3.72) & 0.33(0.84) & 0.62(0.22) & 0.67(0.18) & 5.91(1.99) \\ 
   &  & LASSO & 15.00(0.00) & 83.70(33.33) & 0.28(0.07) & 0.39(0.06) & 8.65(2.59) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.83(0.46) & 1.17(1.32) & 0.96(0.04) & 0.96(0.04) & 3.05(1.00) \\ 
   &  & QLASSO & 14.90(0.31) & 34.57(5.16) & 0.46(0.04) & 0.54(0.03) & 6.72(0.95) \\ 
   &  & ssLASSO & 9.33(4.06) & 0.30(0.79) & 0.72(0.21) & 0.76(0.18) & 4.93(2.45) \\ 
   &  & LASSO & 15.00(0.00) & 75.27(28.47) & 0.30(0.07) & 0.41(0.06) & 7.08(1.70) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.03(1.54) & 0.97(0.04) & 0.97(0.04) & 0.89(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 33.87(8.13) & 0.48(0.06) & 0.55(0.05) & 3.35(0.46) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.70(1.86) & 0.98(0.05) & 0.98(0.05) & 0.72(0.34) \\ 
   &  & LASSO & 15.00(0.00) & 68.97(24.67) & 0.32(0.07) & 0.43(0.06) & 3.37(0.63) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.90(1.37) & 1.20(1.30) & 0.92(0.06) & 0.92(0.06) & 5.20(1.18) \\ 
   &  & QLASSO & 15.00(0.00) & 50.33(4.96) & 0.37(0.02) & 0.47(0.02) & 5.19(0.69) \\ 
   &  & ssLASSO & 6.80(3.13) & 0.07(0.25) & 0.59(0.20) & 0.65(0.16) & 6.31(1.89) \\ 
   &  & LASSO & 13.00(3.97) & 73.77(36.18) & 0.26(0.11) & 0.36(0.10) & 9.69(3.07) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.33(0.55) & 0.99(0.02) & 0.99(0.02) & 4.00(0.96) \\ 
   &  & QLASSO & 15.00(0.00) & 49.90(6.57) & 0.38(0.03) & 0.48(0.03) & 3.86(0.80) \\ 
   &  & ssLASSO & 10.03(3.77) & 0.13(0.35) & 0.77(0.21) & 0.79(0.18) & 4.49(2.38) \\ 
   &  & LASSO & 14.90(0.40) & 68.63(21.91) & 0.32(0.08) & 0.42(0.06) & 7.16(2.03) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.77(1.92) & 1.10(1.86) & 0.92(0.09) & 0.92(0.08) & 5.39(1.32) \\ 
   &  & QLASSO & 15.00(0.00) & 48.70(7.43) & 0.38(0.04) & 0.48(0.03) & 5.66(0.79) \\ 
   &  & ssLASSO & 6.40(2.76) & 0.17(0.46) & 0.57(0.18) & 0.63(0.14) & 6.81(1.66) \\ 
   &  & LASSO & 15.00(0.00) & 72.70(29.23) & 0.31(0.08) & 0.42(0.07) & 7.98(1.59) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.83(0.46) & 1.30(1.60) & 0.95(0.05) & 0.96(0.05) & 4.20(0.81) \\ 
   &  & QLASSO & 15.00(0.00) & 50.90(4.98) & 0.37(0.03) & 0.47(0.02) & 5.78(1.09) \\ 
   &  & ssLASSO & 9.37(4.03) & 0.73(1.31) & 0.71(0.19) & 0.75(0.16) & 4.95(2.40) \\ 
   &  & LASSO & 15.00(0.00) & 70.97(20.85) & 0.31(0.06) & 0.42(0.05) & 6.79(1.10) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.47(2.10) & 0.96(0.06) & 0.96(0.05) & 0.88(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 35.00(6.87) & 0.47(0.05) & 0.55(0.04) & 3.27(0.35) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.57(0.94) & 0.98(0.03) & 0.98(0.03) & 0.65(0.11) \\ 
   &  & LASSO & 15.00(0.00) & 67.07(19.21) & 0.32(0.06) & 0.43(0.05) & 3.35(0.53) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.37(1.35) & 0.70(1.12) & 0.95(0.06) & 0.96(0.06) & 3.26(1.63) \\ 
   &  & QLASSO & 14.97(0.18) & 32.57(4.07) & 0.48(0.03) & 0.56(0.02) & 5.70(0.95) \\ 
   &  & ssLASSO & 7.43(3.72) & 0.20(0.41) & 0.62(0.23) & 0.67(0.19) & 6.42(2.16) \\ 
   &  & LASSO & 14.00(1.95) & 60.23(27.32) & 0.33(0.08) & 0.43(0.06) & 9.03(1.87) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.87(0.57) & 0.17(0.38) & 0.99(0.02) & 0.99(0.02) & 2.81(0.74) \\ 
   &  & QLASSO & 14.97(0.18) & 32.87(4.80) & 0.48(0.04) & 0.55(0.03) & 5.92(0.93) \\ 
   &  & ssLASSO & 9.93(3.66) & 0.07(0.25) & 0.77(0.19) & 0.80(0.16) & 4.28(2.22) \\ 
   &  & LASSO & 15.00(0.00) & 72.37(24.99) & 0.31(0.08) & 0.42(0.06) & 6.74(1.75) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.57(1.14) & 0.87(1.14) & 0.96(0.05) & 0.96(0.05) & 3.37(1.37) \\ 
   &  & QLASSO & 14.80(0.41) & 33.53(4.79) & 0.47(0.04) & 0.55(0.03) & 6.83(1.08) \\ 
   &  & ssLASSO & 6.83(3.30) & 0.27(0.45) & 0.59(0.19) & 0.64(0.16) & 6.39(1.93) \\ 
   &  & LASSO & 15.00(0.00) & 77.57(28.77) & 0.30(0.08) & 0.41(0.07) & 8.17(2.01) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.70(0.84) & 1.33(1.54) & 0.95(0.05) & 0.95(0.05) & 3.27(1.27) \\ 
   &  & QLASSO & 14.83(0.46) & 31.93(4.76) & 0.48(0.04) & 0.56(0.03) & 6.64(0.89) \\ 
   &  & ssLASSO & 8.33(3.84) & 0.27(0.74) & 0.67(0.21) & 0.71(0.18) & 5.67(2.47) \\ 
   &  & LASSO & 15.00(0.00) & 82.00(27.70) & 0.29(0.08) & 0.40(0.07) & 7.26(1.57) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=800$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.63(1.16) & 0.98(0.03) & 0.98(0.03) & 1.12(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 18.70(5.13) & 0.62(0.06) & 0.66(0.05) & 3.22(0.47) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.25) & 1.00(0.01) & 1.00(0.01) & 1.39(0.22) \\ 
   &  & LASSO & 15.00(0.00) & 58.77(21.41) & 0.35(0.08) & 0.45(0.07) & 4.46(1.07) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.97(0.18) & 0.30(0.99) & 0.99(0.03) & 0.99(0.03) & 1.27(0.59) \\ 
   &  & QLASSO & 14.97(0.18) & 19.27(3.77) & 0.61(0.05) & 0.66(0.04) & 4.35(1.21) \\ 
   &  & ssLASSO & 12.07(2.84) & 0.20(0.76) & 0.87(0.14) & 0.88(0.12) & 4.39(2.29) \\ 
   &  & LASSO & 12.97(3.63) & 52.17(27.01) & 0.33(0.10) & 0.40(0.11) & 9.90(3.13) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.50(1.07) & 0.98(0.03) & 0.98(0.03) & 0.80(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 17.13(4.12) & 0.64(0.06) & 0.68(0.05) & 2.45(0.50) \\ 
   &  & ssLASSO & 14.27(1.36) & 0.00(0.00) & 0.97(0.05) & 0.97(0.05) & 2.91(1.09) \\ 
   &  & LASSO & 14.80(0.76) & 59.63(19.97) & 0.35(0.08) & 0.44(0.07) & 8.41(2.07) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.70(0.84) & 0.30(0.47) & 0.98(0.04) & 0.98(0.04) & 1.58(0.76) \\ 
   &  & QLASSO & 14.87(0.35) & 20.20(4.57) & 0.60(0.05) & 0.64(0.04) & 5.41(1.02) \\ 
   &  & ssLASSO & 11.70(2.94) & 0.40(0.62) & 0.85(0.14) & 0.86(0.12) & 4.56(1.60) \\ 
   &  & LASSO & 14.40(1.00) & 57.10(23.67) & 0.35(0.08) & 0.44(0.06) & 9.49(1.97) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.70(0.65) & 0.27(0.45) & 0.98(0.03) & 0.98(0.03) & 1.64(0.65) \\ 
   &  & QLASSO & 14.90(0.31) & 19.70(5.36) & 0.61(0.07) & 0.65(0.05) & 5.15(0.83) \\ 
   &  & ssLASSO & 13.17(1.72) & 0.23(0.50) & 0.92(0.07) & 0.93(0.07) & 3.44(1.04) \\ 
   &  & LASSO & 14.77(0.63) & 60.57(23.23) & 0.35(0.09) & 0.44(0.08) & 8.48(2.24) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 0.53(1.14) & 0.98(0.03) & 0.98(0.03) & 0.63(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 17.87(3.95) & 0.63(0.05) & 0.67(0.04) & 3.13(0.53) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.10(0.31) & 1.00(0.01) & 1.00(0.01) & 0.94(0.22) \\ 
   &  & LASSO & 15.00(0.00) & 63.30(23.12) & 0.34(0.08) & 0.43(0.07) & 4.25(0.98) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.93(0.25) & 0.10(0.40) & 0.99(0.01) & 0.99(0.01) & 0.95(0.45) \\ 
   &  & QLASSO & 15.00(0.00) & 28.77(5.84) & 0.52(0.05) & 0.58(0.04) & 3.78(0.72) \\ 
   &  & ssLASSO & 11.37(2.88) & 0.17(0.38) & 0.84(0.13) & 0.86(0.11) & 4.26(2.00) \\ 
   &  & LASSO & 12.00(4.39) & 45.97(24.93) & 0.33(0.10) & 0.39(0.11) & 9.66(2.28) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.13(0.35) & 1.00(0.01) & 1.00(0.01) & 1.65(0.25) \\ 
   &  & QLASSO & 15.00(0.00) & 26.77(6.97) & 0.54(0.07) & 0.60(0.05) & 3.68(0.67) \\ 
   &  & ssLASSO & 13.33(2.75) & 0.17(0.38) & 0.92(0.13) & 0.93(0.11) & 4.31(1.77) \\ 
   &  & LASSO & 14.50(1.17) & 61.33(20.16) & 0.33(0.06) & 0.42(0.06) & 10.03(2.17) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.50(1.20) & 0.33(0.66) & 0.97(0.05) & 0.97(0.05) & 1.46(1.06) \\ 
   &  & QLASSO & 15.00(0.00) & 29.20(4.16) & 0.51(0.04) & 0.57(0.03) & 4.18(0.97) \\ 
   &  & ssLASSO & 12.00(2.74) & 0.27(0.58) & 0.87(0.14) & 0.88(0.12) & 3.83(1.75) \\ 
   &  & LASSO & 14.47(0.73) & 54.30(20.25) & 0.36(0.08) & 0.45(0.06) & 9.11(2.59) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.73(0.64) & 0.63(0.85) & 0.97(0.04) & 0.97(0.04) & 1.38(0.81) \\ 
   &  & QLASSO & 15.00(0.00) & 28.97(3.61) & 0.51(0.03) & 0.57(0.02) & 4.68(0.93) \\ 
   &  & ssLASSO & 12.60(2.01) & 0.50(0.86) & 0.89(0.09) & 0.90(0.08) & 3.43(1.36) \\ 
   &  & LASSO & 14.83(0.38) & 57.50(14.97) & 0.35(0.06) & 0.44(0.05) & 8.50(1.48) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 0.50(1.55) & 0.99(0.04) & 0.99(0.04) & 1.07(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 18.30(4.47) & 0.63(0.06) & 0.67(0.05) & 3.65(0.44) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.25) & 1.00(0.01) & 1.00(0.01) & 1.35(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 53.17(17.13) & 0.38(0.08) & 0.46(0.07) & 4.35(0.66) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.67(1.21) & 0.13(0.43) & 0.95(0.05) & 0.95(0.05) & 2.07(0.89) \\ 
   &  & QLASSO & 14.63(0.56) & 19.27(3.88) & 0.60(0.05) & 0.64(0.04) & 5.55(1.08) \\ 
   &  & ssLASSO & 10.53(2.61) & 0.23(0.50) & 0.81(0.13) & 0.82(0.11) & 4.69(1.79) \\ 
   &  & LASSO & 11.67(3.24) & 50.70(22.31) & 0.31(0.09) & 0.36(0.10) & 10.45(2.31) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.13(0.35) & 0.10(0.40) & 0.97(0.02) & 0.97(0.02) & 1.45(0.30) \\ 
   &  & QLASSO & 14.60(0.50) & 18.87(4.29) & 0.61(0.06) & 0.65(0.05) & 5.09(0.98) \\ 
   &  & ssLASSO & 12.07(2.91) & 0.10(0.31) & 0.87(0.14) & 0.88(0.13) & 3.48(1.82) \\ 
   &  & LASSO & 14.63(0.67) & 62.47(21.11) & 0.33(0.06) & 0.42(0.06) & 9.07(3.17) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.60(0.93) & 0.27(0.58) & 0.94(0.05) & 0.94(0.05) & 2.04(0.88) \\ 
   &  & QLASSO & 14.67(0.48) & 19.03(3.37) & 0.61(0.05) & 0.65(0.04) & 5.65(0.95) \\ 
   &  & ssLASSO & 10.83(2.52) & 0.30(0.53) & 0.82(0.13) & 0.83(0.12) & 4.50(1.62) \\ 
   &  & LASSO & 13.77(0.82) & 51.93(25.82) & 0.37(0.10) & 0.44(0.08) & 9.60(2.90) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.90(0.31) & 0.57(1.14) & 0.94(0.04) & 0.94(0.04) & 1.85(0.55) \\ 
   &  & QLASSO & 14.07(0.78) & 19.20(4.33) & 0.59(0.06) & 0.62(0.05) & 6.37(1.05) \\ 
   &  & ssLASSO & 11.00(3.44) & 0.57(1.01) & 0.81(0.17) & 0.82(0.15) & 4.14(1.99) \\ 
   &  & LASSO & 14.07(0.64) & 61.83(18.46) & 0.32(0.07) & 0.41(0.06) & 8.74(1.70) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.87(1.50) & 0.97(0.04) & 0.97(0.04) & 1.07(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 34.53(7.38) & 0.47(0.06) & 0.55(0.05) & 3.39(0.39) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.37) & 1.00(0.01) & 1.00(0.01) & 1.26(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 67.17(21.86) & 0.32(0.07) & 0.43(0.06) & 4.61(0.78) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.10(1.75) & 0.23(0.43) & 0.96(0.07) & 0.96(0.07) & 1.89(1.33) \\ 
   &  & QLASSO & 15.00(0.00) & 33.00(4.53) & 0.48(0.03) & 0.55(0.03) & 5.29(1.02) \\ 
   &  & ssLASSO & 6.90(2.81) & 0.07(0.25) & 0.61(0.17) & 0.66(0.14) & 7.10(1.56) \\ 
   &  & LASSO & 12.60(4.02) & 64.83(33.67) & 0.28(0.09) & 0.37(0.10) & 11.27(2.99) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.43(0.77) & 0.99(0.02) & 0.99(0.02) & 0.85(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 29.37(8.03) & 0.51(0.07) & 0.58(0.05) & 2.74(0.61) \\ 
   &  & ssLASSO & 10.03(3.18) & 0.07(0.25) & 0.78(0.16) & 0.80(0.13) & 5.52(2.05) \\ 
   &  & LASSO & 14.67(0.99) & 71.03(20.69) & 0.30(0.06) & 0.41(0.05) & 9.30(2.05) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.73(1.82) & 0.27(0.78) & 0.94(0.08) & 0.95(0.07) & 2.43(1.44) \\ 
   &  & QLASSO & 14.97(0.18) & 33.30(4.63) & 0.48(0.03) & 0.55(0.03) & 5.56(0.90) \\ 
   &  & ssLASSO & 8.07(2.84) & 0.10(0.31) & 0.68(0.16) & 0.72(0.13) & 6.50(1.83) \\ 
   &  & LASSO & 13.93(0.91) & 64.50(32.13) & 0.32(0.08) & 0.41(0.07) & 10.11(2.15) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.30(1.39) & 0.33(0.55) & 0.96(0.06) & 0.96(0.05) & 1.95(1.07) \\ 
   &  & QLASSO & 14.93(0.25) & 33.23(4.88) & 0.48(0.04) & 0.55(0.03) & 6.26(1.04) \\ 
   &  & ssLASSO & 8.17(4.32) & 0.37(0.85) & 0.65(0.24) & 0.70(0.20) & 6.58(2.51) \\ 
   &  & LASSO & 14.83(0.38) & 78.63(34.84) & 0.29(0.07) & 0.40(0.06) & 10.17(2.93) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.10(1.60) & 0.97(0.05) & 0.97(0.04) & 0.70(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 33.40(7.30) & 0.48(0.05) & 0.56(0.04) & 3.55(0.55) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.25) & 1.00(0.01) & 1.00(0.01) & 0.88(0.15) \\ 
   &  & LASSO & 15.00(0.00) & 68.10(24.09) & 0.32(0.08) & 0.43(0.07) & 4.71(0.95) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.67(1.97) & 0.40(1.35) & 0.94(0.09) & 0.94(0.08) & 2.03(1.65) \\ 
   &  & QLASSO & 15.00(0.00) & 50.37(6.98) & 0.38(0.03) & 0.47(0.03) & 4.76(0.75) \\ 
   &  & ssLASSO & 6.80(3.90) & 0.13(0.35) & 0.58(0.25) & 0.63(0.21) & 6.86(2.38) \\ 
   &  & LASSO & 12.83(3.43) & 60.00(30.17) & 0.31(0.10) & 0.39(0.10) & 10.85(3.23) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.57(1.22) & 0.98(0.04) & 0.98(0.03) & 1.61(0.25) \\ 
   &  & QLASSO & 15.00(0.00) & 41.83(11.11) & 0.43(0.07) & 0.51(0.05) & 4.05(0.61) \\ 
   &  & ssLASSO & 9.53(2.70) & 5.43(28.82) & 0.73(0.16) & 0.76(0.14) & 8.06(7.11) \\ 
   &  & LASSO & 14.63(0.61) & 74.17(21.59) & 0.29(0.06) & 0.40(0.05) & 10.43(2.06) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.17(2.21) & 0.40(0.72) & 0.92(0.09) & 0.92(0.09) & 2.44(1.66) \\ 
   &  & QLASSO & 15.00(0.00) & 48.30(6.35) & 0.39(0.03) & 0.48(0.02) & 5.37(0.74) \\ 
   &  & ssLASSO & 5.87(3.40) & 0.23(0.68) & 0.52(0.21) & 0.59(0.17) & 7.43(1.96) \\ 
   &  & LASSO & 14.20(1.13) & 61.13(24.83) & 0.34(0.09) & 0.43(0.07) & 10.37(2.05) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.90(1.37) & 0.27(0.45) & 0.95(0.06) & 0.95(0.06) & 1.97(1.03) \\ 
   &  & QLASSO & 15.00(0.00) & 50.67(4.70) & 0.37(0.02) & 0.47(0.02) & 5.28(0.89) \\ 
   &  & ssLASSO & 6.93(3.35) & 0.23(0.50) & 0.59(0.22) & 0.64(0.18) & 6.47(1.79) \\ 
   &  & LASSO & 14.73(0.45) & 66.93(23.52) & 0.32(0.08) & 0.43(0.07) & 9.08(1.69) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 0.43(0.82) & 0.99(0.03) & 0.99(0.02) & 1.16(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 35.57(7.10) & 0.46(0.05) & 0.54(0.04) & 3.84(0.46) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 1.36(0.21) \\ 
   &  & LASSO & 15.00(0.00) & 79.63(25.17) & 0.29(0.07) & 0.40(0.06) & 5.47(1.06) \\
\cline{2-8}
& Error2 & ssQLASSO & 12.63(2.98) & 0.20(0.48) & 0.89(0.18) & 0.92(0.07) & 2.88(1.82) \\ 
   &  & QLASSO & 14.60(0.50) & 34.50(5.43) & 0.46(0.04) & 0.53(0.03) & 6.29(1.13) \\ 
   &  & ssLASSO & 5.73(2.36) & 0.17(0.38) & 0.53(0.17) & 0.59(0.14) & 7.39(1.64) \\ 
   &  & LASSO & 10.33(4.96) & 51.33(39.07) & 0.26(0.12) & 0.35(0.12) & 10.85(3.25) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.03(0.76) & 0.17(0.38) & 0.96(0.03) & 0.96(0.03) & 1.67(0.56) \\ 
   &  & QLASSO & 14.90(0.31) & 34.73(4.46) & 0.46(0.04) & 0.54(0.03) & 5.99(1.04) \\ 
   &  & ssLASSO & 8.67(3.11) & 0.13(0.43) & 0.71(0.18) & 0.74(0.15) & 5.56(1.87) \\ 
   &  & LASSO & 14.33(1.67) & 70.63(22.30) & 0.30(0.07) & 0.40(0.06) & 9.49(1.83) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.67(1.63) & 0.13(0.51) & 0.91(0.07) & 0.91(0.06) & 2.61(1.03) \\ 
   &  & QLASSO & 14.37(0.56) & 34.20(4.10) & 0.45(0.03) & 0.53(0.03) & 6.50(0.88) \\ 
   &  & ssLASSO & 6.70(2.55) & 0.30(0.53) & 0.59(0.15) & 0.64(0.13) & 6.70(1.59) \\ 
   &  & LASSO & 13.43(0.63) & 61.30(30.48) & 0.33(0.09) & 0.41(0.08) & 10.16(2.59) \\
\cline{2-8}
& Error5 & ssQLASSO & 12.93(1.51) & 0.97(1.50) & 0.89(0.08) & 0.90(0.07) & 2.79(1.22) \\ 
   &  & QLASSO & 14.00(0.69) & 34.67(6.20) & 0.44(0.05) & 0.51(0.04) & 7.18(1.21) \\ 
   &  & ssLASSO & 8.33(3.27) & 0.37(0.85) & 0.68(0.19) & 0.71(0.16) & 5.71(1.86) \\ 
   &  & LASSO & 13.47(0.94) & 63.27(25.19) & 0.32(0.09) & 0.40(0.08) & 9.45(1.94) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=800$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.53(0.73) & 0.98(0.02) & 0.98(0.02) & 1.14(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 17.27(3.90) & 0.64(0.05) & 0.68(0.04) & 3.28(0.48) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 1.38(0.24) \\ 
   &  & LASSO & 15.00(0.00) & 67.00(17.35) & 0.32(0.06) & 0.42(0.05) & 4.71(0.90) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.97(0.18) & 0.27(0.78) & 0.99(0.02) & 0.99(0.02) & 1.24(0.38) \\ 
   &  & QLASSO & 15.00(0.00) & 19.10(4.48) & 0.62(0.05) & 0.66(0.04) & 4.68(0.83) \\ 
   &  & ssLASSO & 11.50(3.10) & 0.30(0.47) & 0.84(0.15) & 0.85(0.13) & 4.51(1.76) \\ 
   &  & LASSO & 13.43(2.71) & 52.00(19.63) & 0.34(0.06) & 0.42(0.06) & 9.42(1.80) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.50(1.04) & 0.98(0.03) & 0.98(0.03) & 0.87(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 18.80(5.28) & 0.62(0.08) & 0.67(0.06) & 2.44(0.43) \\ 
   &  & ssLASSO & 14.23(1.70) & 0.03(0.18) & 0.97(0.07) & 0.97(0.06) & 3.02(1.31) \\ 
   &  & LASSO & 14.83(0.75) & 61.23(21.67) & 0.34(0.09) & 0.44(0.07) & 8.39(2.00) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.67(0.71) & 0.23(0.63) & 0.98(0.04) & 0.98(0.04) & 1.68(0.87) \\ 
   &  & QLASSO & 14.70(0.70) & 17.80(3.12) & 0.62(0.05) & 0.66(0.04) & 5.07(1.08) \\ 
   &  & ssLASSO & 11.10(2.75) & 0.23(0.50) & 0.83(0.13) & 0.84(0.12) & 4.87(1.69) \\ 
   &  & LASSO & 14.10(1.09) & 50.60(18.81) & 0.37(0.08) & 0.45(0.07) & 9.28(2.00) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.87(0.35) & 0.53(0.73) & 0.98(0.03) & 0.98(0.03) & 1.58(0.55) \\ 
   &  & QLASSO & 14.80(0.41) & 20.43(4.01) & 0.59(0.05) & 0.64(0.04) & 5.84(1.01) \\ 
   &  & ssLASSO & 11.63(2.41) & 0.70(1.09) & 0.84(0.10) & 0.85(0.10) & 4.44(1.44) \\ 
   &  & LASSO & 14.93(0.37) & 61.73(25.32) & 0.35(0.09) & 0.44(0.08) & 8.83(2.09) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 0.60(0.93) & 0.98(0.03) & 0.98(0.03) & 0.61(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 19.53(5.30) & 0.61(0.06) & 0.66(0.05) & 3.27(0.60) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.10(0.40) & 1.00(0.01) & 1.00(0.01) & 0.90(0.22) \\ 
   &  & LASSO & 15.00(0.00) & 60.93(23.20) & 0.35(0.07) & 0.44(0.06) & 4.26(1.01) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.63(1.10) & 0.30(0.60) & 0.98(0.05) & 0.98(0.05) & 1.26(1.04) \\ 
   &  & QLASSO & 15.00(0.00) & 29.43(4.68) & 0.51(0.04) & 0.57(0.03) & 4.16(0.79) \\ 
   &  & ssLASSO & 11.20(2.34) & 0.30(0.53) & 0.84(0.11) & 0.85(0.10) & 4.25(1.57) \\ 
   &  & LASSO & 12.93(2.91) & 54.27(27.05) & 0.33(0.08) & 0.40(0.07) & 10.21(2.44) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.20(0.61) & 0.99(0.02) & 0.99(0.02) & 1.55(0.25) \\ 
   &  & QLASSO & 15.00(0.00) & 25.20(5.68) & 0.55(0.06) & 0.61(0.05) & 3.58(0.54) \\ 
   &  & ssLASSO & 13.10(2.86) & 0.13(0.43) & 0.92(0.13) & 0.92(0.12) & 4.43(2.07) \\ 
   &  & LASSO & 14.07(2.82) & 52.63(20.73) & 0.35(0.08) & 0.43(0.08) & 9.12(2.32) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.57(1.04) & 0.70(1.58) & 0.96(0.06) & 0.96(0.06) & 1.57(1.15) \\ 
   &  & QLASSO & 15.00(0.00) & 30.03(4.34) & 0.50(0.04) & 0.57(0.03) & 4.46(0.76) \\ 
   &  & ssLASSO & 10.97(2.51) & 0.53(0.90) & 0.82(0.11) & 0.83(0.10) & 4.39(1.44) \\ 
   &  & LASSO & 14.33(0.88) & 58.83(22.65) & 0.34(0.08) & 0.43(0.06) & 9.90(2.08) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.67(0.88) & 0.67(1.18) & 0.97(0.04) & 0.97(0.04) & 1.40(0.93) \\ 
   &  & QLASSO & 15.00(0.00) & 28.00(5.65) & 0.52(0.05) & 0.58(0.04) & 4.61(0.93) \\ 
   &  & ssLASSO & 11.30(3.01) & 0.37(0.72) & 0.83(0.14) & 0.85(0.12) & 3.90(1.77) \\ 
   &  & LASSO & 14.83(0.38) & 55.63(16.72) & 0.36(0.07) & 0.45(0.06) & 8.02(1.71) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 0.50(0.78) & 0.98(0.02) & 0.98(0.02) & 1.16(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 20.37(3.81) & 0.60(0.04) & 0.65(0.04) & 3.74(0.70) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.00(0.00) & 1.00(0.00) & 1.00(0.00) & 1.33(0.19) \\ 
   &  & LASSO & 15.00(0.00) & 62.90(25.24) & 0.35(0.09) & 0.44(0.08) & 4.85(1.10) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.90(0.55) & 0.20(0.41) & 0.96(0.02) & 0.96(0.02) & 1.68(0.58) \\ 
   &  & QLASSO & 14.43(0.57) & 19.97(4.73) & 0.59(0.06) & 0.63(0.05) & 5.38(1.24) \\ 
   &  & ssLASSO & 10.83(3.30) & 0.10(0.31) & 0.81(0.18) & 0.83(0.15) & 4.32(1.98) \\ 
   &  & LASSO & 11.67(4.36) & 41.40(23.15) & 0.34(0.12) & 0.42(0.08) & 9.24(2.16) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.07(0.37) & 0.13(0.43) & 0.96(0.02) & 0.96(0.02) & 1.44(0.34) \\ 
   &  & QLASSO & 14.63(0.49) & 19.63(3.92) & 0.60(0.05) & 0.64(0.05) & 5.06(0.83) \\ 
   &  & ssLASSO & 12.20(2.63) & 0.10(0.31) & 0.88(0.13) & 0.89(0.11) & 3.20(1.74) \\ 
   &  & LASSO & 14.63(0.67) & 56.53(18.70) & 0.35(0.07) & 0.44(0.06) & 7.76(1.51) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.67(1.18) & 0.37(0.96) & 0.94(0.06) & 0.94(0.05) & 2.10(1.08) \\ 
   &  & QLASSO & 14.27(0.58) & 19.50(5.03) & 0.59(0.06) & 0.63(0.05) & 6.39(1.06) \\ 
   &  & ssLASSO & 9.37(2.58) & 0.17(0.38) & 0.75(0.13) & 0.77(0.11) & 5.27(1.47) \\ 
   &  & LASSO & 13.33(1.27) & 53.97(20.59) & 0.34(0.07) & 0.41(0.06) & 10.33(1.82) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.93(0.87) & 0.43(0.68) & 0.95(0.04) & 0.95(0.04) & 2.13(0.76) \\ 
   &  & QLASSO & 14.40(0.67) & 19.33(3.62) & 0.59(0.05) & 0.63(0.05) & 6.43(0.94) \\ 
   &  & ssLASSO & 12.57(1.89) & 0.87(1.50) & 0.88(0.08) & 0.88(0.08) & 3.63(1.31) \\ 
   &  & LASSO & 14.07(0.52) & 54.37(18.04) & 0.35(0.08) & 0.43(0.07) & 8.62(1.66) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.73(1.17) & 0.98(0.04) & 0.98(0.03) & 1.07(0.26) \\ 
   &  & QLASSO & 15.00(0.00) & 33.73(6.06) & 0.47(0.05) & 0.55(0.04) & 3.47(0.48) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.25) & 1.00(0.01) & 1.00(0.01) & 1.27(0.22) \\ 
   &  & LASSO & 15.00(0.00) & 71.73(21.72) & 0.31(0.07) & 0.42(0.06) & 5.02(0.93) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.80(1.75) & 0.10(0.31) & 0.95(0.07) & 0.95(0.06) & 2.01(1.32) \\ 
   &  & QLASSO & 14.97(0.18) & 32.93(4.49) & 0.48(0.03) & 0.55(0.03) & 5.34(1.01) \\ 
   &  & ssLASSO & 6.60(2.81) & 0.00(0.00) & 0.59(0.18) & 0.65(0.15) & 7.21(1.66) \\ 
   &  & LASSO & 12.90(3.11) & 64.20(32.42) & 0.30(0.09) & 0.38(0.09) & 10.89(2.63) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.93(2.10) & 0.97(0.06) & 0.97(0.05) & 0.88(0.24) \\ 
   &  & QLASSO & 15.00(0.00) & 25.40(8.74) & 0.55(0.08) & 0.61(0.07) & 2.63(0.50) \\ 
   &  & ssLASSO & 9.20(3.34) & 0.13(0.35) & 0.73(0.18) & 0.76(0.15) & 6.11(2.11) \\ 
   &  & LASSO & 14.30(1.32) & 65.10(26.78) & 0.32(0.08) & 0.42(0.07) & 9.52(2.99) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.07(2.05) & 0.37(0.67) & 0.91(0.09) & 0.92(0.08) & 2.90(1.43) \\ 
   &  & QLASSO & 14.80(0.48) & 33.37(4.21) & 0.47(0.03) & 0.55(0.02) & 6.33(0.90) \\ 
   &  & ssLASSO & 6.13(3.26) & 0.13(0.43) & 0.55(0.21) & 0.61(0.17) & 7.39(1.93) \\ 
   &  & LASSO & 13.90(1.03) & 60.23(24.49) & 0.34(0.10) & 0.43(0.07) & 10.20(2.03) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.17(1.58) & 0.40(0.56) & 0.96(0.06) & 0.96(0.06) & 2.18(1.23) \\ 
   &  & QLASSO & 14.77(0.43) & 33.43(3.86) & 0.47(0.03) & 0.54(0.03) & 6.06(1.16) \\ 
   &  & ssLASSO & 8.27(3.71) & 0.20(0.48) & 0.67(0.21) & 0.71(0.17) & 6.34(2.13) \\ 
   &  & LASSO & 14.80(0.48) & 72.53(31.36) & 0.31(0.08) & 0.42(0.06) & 9.68(2.51) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.07(1.44) & 0.97(0.04) & 0.97(0.04) & 0.69(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 34.17(4.90) & 0.47(0.04) & 0.55(0.03) & 3.16(0.46) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 0.88(0.18) \\ 
   &  & LASSO & 15.00(0.00) & 75.43(22.94) & 0.30(0.06) & 0.41(0.05) & 4.64(1.03) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.17(1.80) & 0.33(0.80) & 0.96(0.08) & 0.96(0.08) & 1.74(1.57) \\ 
   &  & QLASSO & 15.00(0.00) & 49.80(7.64) & 0.38(0.04) & 0.48(0.03) & 4.68(0.95) \\ 
   &  & ssLASSO & 6.93(3.32) & 0.13(0.35) & 0.60(0.20) & 0.65(0.17) & 6.85(2.01) \\ 
   &  & LASSO & 12.17(4.21) & 64.60(38.92) & 0.28(0.10) & 0.37(0.09) & 11.62(3.85) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.87(0.57) & 0.80(2.02) & 0.97(0.06) & 0.97(0.05) & 1.80(0.58) \\ 
   &  & QLASSO & 15.00(0.00) & 44.27(12.30) & 0.42(0.08) & 0.51(0.06) & 4.31(0.70) \\ 
   &  & ssLASSO & 8.33(3.57) & 0.10(0.31) & 0.68(0.20) & 0.72(0.17) & 7.13(2.29) \\ 
   &  & LASSO & 13.97(2.06) & 66.40(25.76) & 0.31(0.07) & 0.40(0.06) & 10.17(2.32) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.27(2.66) & 0.73(1.41) & 0.87(0.12) & 0.87(0.11) & 3.29(1.83) \\ 
   &  & QLASSO & 15.00(0.00) & 51.73(6.33) & 0.37(0.03) & 0.47(0.02) & 5.62(0.61) \\ 
   &  & ssLASSO & 5.63(3.24) & 0.23(0.50) & 0.51(0.23) & 0.59(0.18) & 7.57(1.90) \\ 
   &  & LASSO & 13.87(1.22) & 66.03(30.61) & 0.31(0.07) & 0.41(0.06) & 10.80(2.43) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.70(1.32) & 0.40(0.72) & 0.94(0.06) & 0.94(0.05) & 2.08(1.18) \\ 
   &  & QLASSO & 15.00(0.00) & 50.50(5.94) & 0.37(0.03) & 0.47(0.02) & 5.42(0.86) \\ 
   &  & ssLASSO & 8.33(3.82) & 0.20(0.48) & 0.67(0.23) & 0.71(0.20) & 5.65(2.30) \\ 
   &  & LASSO & 14.60(0.86) & 66.13(23.30) & 0.32(0.07) & 0.42(0.06) & 9.01(1.68) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 0.80(1.13) & 0.98(0.03) & 0.98(0.03) & 1.15(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 35.33(5.34) & 0.46(0.04) & 0.54(0.03) & 4.14(0.53) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.13(0.35) & 1.00(0.01) & 1.00(0.01) & 1.38(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 75.83(26.12) & 0.30(0.07) & 0.41(0.06) & 5.47(1.03) \\
\cline{2-8}
& Error2 & ssQLASSO & 12.73(2.29) & 0.47(0.73) & 0.90(0.10) & 0.90(0.09) & 3.01(1.55) \\ 
   &  & QLASSO & 14.77(0.50) & 33.77(5.73) & 0.47(0.04) & 0.54(0.04) & 6.39(1.02) \\ 
   &  & ssLASSO & 6.27(2.79) & 0.27(0.45) & 0.56(0.18) & 0.62(0.15) & 7.20(1.66) \\ 
   &  & LASSO & 11.63(3.50) & 58.83(31.39) & 0.28(0.09) & 0.35(0.10) & 11.34(2.66) \\
\cline{2-8}
& Error3 & ssQLASSO & 13.83(0.59) & 0.10(0.40) & 0.96(0.03) & 0.96(0.03) & 1.64(0.67) \\ 
   &  & QLASSO & 14.53(0.57) & 33.83(4.02) & 0.46(0.04) & 0.53(0.03) & 6.24(1.20) \\ 
   &  & ssLASSO & 7.07(3.15) & 0.03(0.18) & 0.61(0.20) & 0.67(0.16) & 6.17(1.95) \\ 
   &  & LASSO & 13.87(2.24) & 73.47(32.26) & 0.29(0.09) & 0.39(0.08) & 10.13(2.69) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.70(1.78) & 0.30(0.53) & 0.90(0.08) & 0.91(0.07) & 2.61(1.20) \\ 
   &  & QLASSO & 14.40(0.56) & 33.23(4.98) & 0.46(0.04) & 0.53(0.04) & 6.26(1.05) \\ 
   &  & ssLASSO & 7.17(2.98) & 0.13(0.35) & 0.62(0.18) & 0.67(0.15) & 6.40(1.90) \\ 
   &  & LASSO & 13.50(1.01) & 67.80(28.11) & 0.31(0.09) & 0.40(0.07) & 10.65(2.22) \\
\cline{2-8}
& Error5 & ssQLASSO & 12.87(1.70) & 0.27(0.52) & 0.91(0.07) & 0.91(0.07) & 2.55(1.26) \\ 
   &  & QLASSO & 14.10(0.66) & 34.27(6.38) & 0.45(0.05) & 0.52(0.04) & 6.47(1.20) \\ 
   &  & ssLASSO & 7.83(3.64) & 0.23(0.63) & 0.65(0.21) & 0.69(0.17) & 5.95(2.06) \\ 
   &  & LASSO & 13.77(0.68) & 69.23(27.82) & 0.30(0.09) & 0.40(0.07) & 9.36(2.06) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 1.27(1.91) & 0.96(0.05) & 0.96(0.05) & 0.89(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 34.20(6.01) & 0.47(0.04) & 0.55(0.03) & 3.27(0.39) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.40(0.86) & 0.99(0.03) & 0.99(0.03) & 0.64(0.12) \\ 
   &  & LASSO & 15.00(0.00) & 71.40(30.91) & 0.32(0.09) & 0.42(0.07) & 3.39(0.84) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.40(1.10) & 0.70(1.12) & 0.96(0.05) & 0.96(0.05) & 3.42(1.36) \\ 
   &  & QLASSO & 15.00(0.00) & 34.13(3.82) & 0.47(0.03) & 0.55(0.02) & 5.82(0.98) \\ 
   &  & ssLASSO & 7.63(3.55) & 0.17(0.38) & 0.64(0.22) & 0.68(0.18) & 6.12(2.20) \\ 
   &  & LASSO & 13.27(4.14) & 63.27(28.64) & 0.29(0.09) & 0.40(0.08) & 8.85(2.51) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.97(0.18) & 0.10(0.31) & 1.00(0.01) & 1.00(0.01) & 2.58(1.19) \\ 
   &  & QLASSO & 15.00(0.00) & 29.33(6.84) & 0.51(0.07) & 0.58(0.05) & 2.72(0.44) \\ 
   &  & ssLASSO & 11.17(3.07) & 0.00(0.00) & 0.84(0.15) & 0.85(0.13) & 3.75(2.02) \\ 
   &  & LASSO & 14.97(0.18) & 71.37(28.05) & 0.31(0.07) & 0.42(0.06) & 6.98(1.84) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.50(0.86) & 0.70(1.37) & 0.96(0.05) & 0.96(0.04) & 3.62(1.33) \\ 
   &  & QLASSO & 14.87(0.35) & 33.37(6.24) & 0.47(0.05) & 0.55(0.04) & 6.70(1.06) \\ 
   &  & ssLASSO & 6.30(3.58) & 0.10(0.31) & 0.55(0.23) & 0.63(0.17) & 6.76(2.20) \\ 
   &  & LASSO & 14.97(0.18) & 71.47(25.64) & 0.31(0.08) & 0.42(0.07) & 8.07(1.85) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.83(0.38) & 1.07(2.07) & 0.96(0.05) & 0.96(0.05) & 3.23(1.56) \\ 
   &  & QLASSO & 14.90(0.31) & 31.73(5.37) & 0.49(0.05) & 0.56(0.04) & 6.63(1.06) \\ 
   &  & ssLASSO & 8.20(4.48) & 0.17(0.53) & 0.65(0.25) & 0.70(0.21) & 5.86(2.82) \\ 
   &  & LASSO & 15.00(0.00) & 74.43(26.20) & 0.31(0.08) & 0.41(0.07) & 6.93(1.41) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.33(2.17) & 0.96(0.06) & 0.96(0.06) & 0.84(0.25) \\ 
   &  & QLASSO & 15.00(0.00) & 33.70(5.89) & 0.48(0.05) & 0.55(0.04) & 3.23(0.38) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.60(0.86) & 0.98(0.03) & 0.98(0.03) & 0.72(0.19) \\ 
   &  & LASSO & 15.00(0.00) & 71.47(19.52) & 0.31(0.05) & 0.41(0.05) & 3.39(0.57) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.63(0.61) & 0.90(0.96) & 0.96(0.03) & 0.96(0.03) & 4.86(0.91) \\ 
   &  & QLASSO & 15.00(0.00) & 51.50(6.34) & 0.37(0.03) & 0.47(0.02) & 4.97(0.80) \\ 
   &  & ssLASSO & 8.57(3.51) & 0.20(0.48) & 0.69(0.20) & 0.73(0.17) & 5.64(2.10) \\ 
   &  & LASSO & 13.57(3.71) & 71.87(29.57) & 0.27(0.06) & 0.37(0.07) & 9.19(1.64) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.97(0.18) & 0.50(1.04) & 0.98(0.03) & 0.98(0.03) & 3.90(0.82) \\ 
   &  & QLASSO & 15.00(0.00) & 50.37(8.68) & 0.38(0.05) & 0.47(0.04) & 3.90(0.73) \\ 
   &  & ssLASSO & 10.37(3.55) & 0.03(0.18) & 0.79(0.18) & 0.82(0.15) & 4.08(2.22) \\ 
   &  & LASSO & 14.67(1.47) & 78.40(29.26) & 0.29(0.07) & 0.39(0.06) & 7.37(2.23) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.57(0.90) & 1.30(1.37) & 0.94(0.04) & 0.95(0.04) & 4.77(0.89) \\ 
   &  & QLASSO & 15.00(0.00) & 52.93(5.88) & 0.36(0.03) & 0.46(0.02) & 5.66(0.67) \\ 
   &  & ssLASSO & 7.40(3.37) & 0.23(0.77) & 0.62(0.19) & 0.67(0.16) & 6.28(2.08) \\ 
   &  & LASSO & 15.00(0.00) & 73.27(17.54) & 0.30(0.05) & 0.41(0.04) & 7.96(1.38) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.90(0.40) & 1.23(1.22) & 0.96(0.04) & 0.96(0.04) & 4.07(0.85) \\ 
   &  & QLASSO & 15.00(0.00) & 52.00(5.63) & 0.37(0.03) & 0.47(0.02) & 6.00(0.79) \\ 
   &  & ssLASSO & 10.73(3.49) & 1.07(1.89) & 0.78(0.16) & 0.80(0.14) & 4.34(2.05) \\ 
   &  & LASSO & 15.00(0.00) & 74.80(21.97) & 0.30(0.06) & 0.41(0.05) & 6.91(1.15) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.53(1.85) & 0.95(0.05) & 0.96(0.05) & 0.84(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 36.47(6.77) & 0.46(0.04) & 0.54(0.03) & 3.31(0.36) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.63(0.81) & 0.98(0.03) & 0.98(0.02) & 0.60(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 77.47(21.93) & 0.29(0.06) & 0.40(0.05) & 3.57(0.67) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.63(0.61) & 0.43(0.77) & 0.97(0.03) & 0.97(0.03) & 3.63(1.42) \\ 
   &  & QLASSO & 15.00(0.00) & 33.03(4.77) & 0.48(0.04) & 0.55(0.03) & 5.61(0.68) \\ 
   &  & ssLASSO & 7.70(2.81) & 0.13(0.35) & 0.66(0.15) & 0.70(0.13) & 6.10(1.69) \\ 
   &  & LASSO & 14.37(1.77) & 63.00(25.64) & 0.33(0.08) & 0.43(0.07) & 8.27(2.00) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.97(0.18) & 0.17(0.38) & 0.99(0.01) & 0.99(0.01) & 2.75(0.92) \\ 
   &  & QLASSO & 14.90(0.40) & 33.17(5.17) & 0.48(0.04) & 0.55(0.03) & 5.92(0.86) \\ 
   &  & ssLASSO & 11.10(3.56) & 0.00(0.00) & 0.83(0.17) & 0.85(0.15) & 3.69(2.15) \\ 
   &  & LASSO & 15.00(0.00) & 77.60(29.32) & 0.30(0.07) & 0.41(0.06) & 7.12(2.44) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.00(1.62) & 1.70(3.24) & 0.92(0.09) & 0.92(0.08) & 3.56(1.29) \\ 
   &  & QLASSO & 14.80(0.48) & 31.87(4.86) & 0.48(0.05) & 0.56(0.04) & 6.68(0.91) \\ 
   &  & ssLASSO & 7.27(3.03) & 0.40(0.81) & 0.62(0.16) & 0.67(0.13) & 6.23(1.58) \\ 
   &  & LASSO & 14.90(0.31) & 73.37(24.48) & 0.31(0.08) & 0.41(0.07) & 8.02(1.38) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.70(0.65) & 1.13(1.48) & 0.95(0.04) & 0.96(0.04) & 3.52(1.21) \\ 
   &  & QLASSO & 14.73(0.45) & 33.00(4.90) & 0.47(0.04) & 0.55(0.03) & 6.36(1.09) \\ 
   &  & ssLASSO & 9.90(4.12) & 0.60(1.10) & 0.74(0.21) & 0.77(0.18) & 4.61(2.46) \\ 
   &  & LASSO & 15.00(0.00) & 75.97(26.09) & 0.30(0.07) & 0.41(0.06) & 6.86(1.47) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 3.28(1.93) & 0.90(0.05) & 0.91(0.05) & 1.84(0.59) \\ 
   &  & QLASSO & 14.50(0.76) & 25.75(6.94) & 0.53(0.07) & 0.59(0.07) & 6.85(1.25) \\ 
   &  & ssLASSO & 4.67(2.20) & 0.44(0.51) & 0.45(0.16) & 0.52(0.13) & 8.35(1.32) \\ 
   &  & LASSO & 15.00(0.00) & 57.40(9.60) & 0.34(0.04) & 0.44(0.03) & 4.55(0.65) \\ 
\cline{2-8}
& Error2 & ssQLASSO & 12.78(1.80) & 3.28(1.23) & 0.82(0.08) & 0.82(0.08) & 4.35(1.57) \\ 
   &  & QLASSO & 11.90(1.55) & 23.65(4.39) & 0.47(0.06) & 0.50(0.07) & 8.52(1.22) \\ 
   &  & ssLASSO & 4.78(2.69) & 0.94(0.94) & 0.44(0.19) & 0.49(0.16) & 8.58(1.19) \\ 
   &  & LASSO & 12.60(2.60) & 53.45(16.08) & 0.32(0.07) & 0.40(0.12) & 10.34(2.14) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.89(0.32) & 3.61(1.65) & 0.89(0.05) & 0.89(0.05) & 2.29(1.18) \\ 
   &  & QLASSO & 14.95(0.22) & 23.65(5.01) & 0.57(0.05) & 0.61(0.05) & 4.42(1.12) \\ 
   &  & ssLASSO & 5.39(2.95) & 0.44(0.86) & 0.49(0.21) & 0.55(0.17) & 7.93(1.64) \\ 
   &  & LASSO & 14.35(1.31) & 58.00(13.51) & 0.33(0.05) & 0.42(0.06) & 8.94(1.63) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.89(1.37) & 2.72(1.45) & 0.84(0.08) & 0.84(0.08) & 4.23(1.42) \\ 
   &  & QLASSO & 12.10(1.77) & 23.95(6.99) & 0.47(0.08) & 0.51(0.10) & 8.75(1.57) \\ 
   &  & ssLASSO & 6.28(2.42) & 1.06(0.94) & 0.54(0.15) & 0.59(0.12) & 8.28(1.04) \\ 
   &  & LASSO & 13.80(1.15) & 54.95(12.08) & 0.34(0.04) & 0.42(0.04) & 9.65(1.07) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.22(1.86) & 3.00(1.78) & 0.85(0.09) & 0.85(0.09) & 4.07(1.75) \\ 
   &  & QLASSO & 10.80(1.61) & 23.95(5.32) & 0.44(0.07) & 0.46(0.08) & 9.75(1.04) \\ 
   &  & ssLASSO & 6.17(2.50) & 0.83(1.04) & 0.54(0.17) & 0.59(0.14) & 8.12(1.22) \\ 
   &  & LASSO & 14.20(1.06) & 59.75(14.78) & 0.32(0.05) & 0.41(0.05) & 8.94(1.54) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 2.89(2.54) & 0.92(0.06) & 0.92(0.05) & 1.58(0.49) \\ 
   &  & QLASSO & 14.65(0.49) & 31.05(7.27) & 0.50(0.06) & 0.55(0.05) & 6.39(1.13) \\ 
   &  & ssLASSO & 4.78(2.10) & 0.94(1.06) & 0.45(0.14) & 0.51(0.12) & 8.82(1.51) \\ 
   &  & LASSO & 14.95(0.22) & 58.55(13.34) & 0.35(0.06) & 0.44(0.05) & 4.70(0.76) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.83(1.34) & 2.78(1.63) & 0.88(0.08) & 0.88(0.08) & 3.66(1.73) \\ 
   &  & QLASSO & 14.05(1.10) & 29.15(5.18) & 0.48(0.05) & 0.54(0.06) & 7.27(1.04) \\ 
   &  & ssLASSO & 5.22(1.90) & 1.28(1.07) & 0.47(0.12) & 0.52(0.09) & 8.61(0.87) \\ 
   &  & LASSO & 13.05(2.01) & 53.30(12.60) & 0.32(0.05) & 0.40(0.08) & 10.25(1.90) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.33(0.84) & 4.06(1.70) & 0.86(0.06) & 0.86(0.06) & 2.66(1.18) \\ 
   &  & QLASSO & 14.60(0.50) & 29.50(6.45) & 0.50(0.06) & 0.56(0.05) & 6.14(1.45) \\ 
   &  & ssLASSO & 4.78(2.51) & 1.17(1.42) & 0.43(0.16) & 0.49(0.13) & 9.19(1.10) \\ 
   &  & LASSO & 13.65(1.18) & 54.50(11.02) & 0.34(0.05) & 0.41(0.05) & 9.17(2.04) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.44(1.50) & 2.56(1.72) & 0.87(0.09) & 0.87(0.09) & 3.59(1.81) \\ 
   &  & QLASSO & 13.90(1.12) & 25.60(5.20) & 0.52(0.05) & 0.57(0.06) & 7.45(1.52) \\ 
   &  & ssLASSO & 5.50(2.46) & 0.83(0.99) & 0.50(0.17) & 0.55(0.14) & 8.34(1.51) \\ 
   &  & LASSO & 14.15(1.04) & 54.00(12.23) & 0.35(0.06) & 0.43(0.05) & 9.21(1.82) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.89(1.02) & 3.22(1.52) & 0.87(0.06) & 0.87(0.06) & 3.85(1.21) \\ 
   &  & QLASSO & 13.35(1.04) & 27.00(3.73) & 0.48(0.04) & 0.53(0.04) & 8.42(1.10) \\ 
   &  & ssLASSO & 5.78(2.71) & 0.67(0.69) & 0.52(0.18) & 0.57(0.14) & 8.30(1.57) \\ 
   &  & LASSO & 14.70(0.47) & 55.40(16.62) & 0.36(0.06) & 0.45(0.05) & 8.71(1.38) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 2.94(1.06) & 0.91(0.03) & 0.91(0.03) & 1.91(0.55) \\ 
   &  & QLASSO & 14.35(1.09) & 25.45(4.47) & 0.53(0.06) & 0.57(0.06) & 6.53(1.40) \\ 
   &  & ssLASSO & 5.33(2.40) & 0.33(0.49) & 0.50(0.17) & 0.56(0.14) & 8.01(1.57) \\ 
   &  & LASSO & 15.00(0.00) & 56.15(11.04) & 0.35(0.04) & 0.45(0.04) & 4.50(0.73) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.06(1.06) & 2.61(1.65) & 0.89(0.06) & 0.89(0.06) & 3.32(1.53) \\ 
   &  & QLASSO & 13.25(1.33) & 22.95(4.22) & 0.52(0.06) & 0.55(0.06) & 7.94(1.31) \\ 
   &  & ssLASSO & 5.06(2.80) & 0.89(0.90) & 0.46(0.17) & 0.52(0.13) & 8.50(1.31) \\ 
   &  & LASSO & 14.10(0.97) & 51.70(14.90) & 0.36(0.05) & 0.44(0.06) & 9.77(2.46) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.17(0.92) & 3.00(1.61) & 0.88(0.06) & 0.88(0.07) & 3.10(1.10) \\ 
   &  & QLASSO & 12.00(1.45) & 24.25(4.55) & 0.48(0.05) & 0.50(0.07) & 8.89(1.34) \\ 
   &  & ssLASSO & 3.67(2.52) & 0.89(1.13) & 0.35(0.18) & 0.42(0.14) & 9.73(0.47) \\ 
   &  & LASSO & 14.00(0.92) & 55.05(11.63) & 0.34(0.05) & 0.42(0.04) & 8.99(1.33) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.61(1.42) & 3.39(0.92) & 0.81(0.06) & 0.81(0.06) & 4.85(1.13) \\ 
   &  & QLASSO & 11.20(1.44) & 21.95(3.94) & 0.46(0.05) & 0.49(0.08) & 9.60(1.19) \\ 
   &  & ssLASSO & 4.28(1.56) & 0.89(1.13) & 0.41(0.11) & 0.48(0.08) & 9.45(0.98) \\ 
   &  & LASSO & 13.60(0.99) & 57.50(10.10) & 0.32(0.04) & 0.41(0.04) & 10.26(1.32) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.17(1.04) & 2.56(1.15) & 0.89(0.06) & 0.89(0.06) & 3.22(1.05) \\ 
   &  & QLASSO & 11.15(1.93) & 22.30(4.47) & 0.45(0.06) & 0.48(0.09) & 9.11(1.04) \\ 
   &  & ssLASSO & 5.67(2.68) & 0.78(1.06) & 0.51(0.17) & 0.56(0.13) & 8.37(1.19) \\ 
   &  & LASSO & 14.40(0.88) & 59.35(8.52) & 0.33(0.03) & 0.42(0.04) & 8.40(1.17) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 1.70(2.09) & 0.95(0.06) & 0.95(0.05) & 0.83(0.15) \\ 
$(a,b)=(1,5)$   &  & QLASSO & 15.00(0.00) & 35.33(7.75) & 0.47(0.05) & 0.54(0.04) & 3.27(0.38) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.67(0.99) & 0.98(0.03) & 0.98(0.03) & 0.65(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 75.33(23.92) & 0.30(0.08) & 0.41(0.06) & 3.44(0.69) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.93(0.37) & 0.27(0.78) & 0.99(0.03) & 0.99(0.03) & 1.09(0.36) \\ 
   &  & QLASSO & 15.00(0.00) & 32.03(3.51) & 0.49(0.03) & 0.56(0.02) & 5.38(0.61) \\ 
   &  & ssLASSO & 8.60(3.47) & 0.03(0.18) & 0.70(0.20) & 0.74(0.17) & 5.52(2.20) \\ 
   &  & LASSO & 14.17(1.74) & 66.53(22.74) & 0.31(0.06) & 0.41(0.05) & 8.96(2.23) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.50(1.33) & 0.99(0.04) & 0.99(0.03) & 0.70(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 28.17(6.57) & 0.52(0.06) & 0.59(0.05) & 2.60(0.40) \\ 
   &  & ssLASSO & 9.47(3.35) & 0.03(0.18) & 0.75(0.17) & 0.78(0.14) & 4.68(2.17) \\ 
   &  & LASSO & 14.80(1.10) & 65.47(24.03) & 0.33(0.07) & 0.43(0.06) & 7.12(1.95) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.43(1.22) & 0.40(0.77) & 0.97(0.05) & 0.97(0.05) & 1.65(0.93) \\ 
   &  & QLASSO & 14.77(0.77) & 33.20(3.75) & 0.47(0.04) & 0.55(0.04) & 6.15(1.25) \\ 
   &  & ssLASSO & 7.23(3.19) & 0.07(0.25) & 0.62(0.20) & 0.67(0.16) & 6.07(1.96) \\ 
   &  & LASSO & 14.90(0.31) & 74.20(27.88) & 0.31(0.08) & 0.41(0.07) & 8.08(2.04) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.73(0.64) & 0.73(1.23) & 0.97(0.04) & 0.97(0.04) & 1.50(0.63) \\ 
   &  & QLASSO & 14.80(0.41) & 33.37(6.29) & 0.47(0.05) & 0.55(0.04) & 6.51(0.91) \\ 
   &  & ssLASSO & 7.93(3.89) & 0.17(0.46) & 0.65(0.22) & 0.70(0.19) & 5.61(2.44) \\ 
   &  & LASSO & 15.00(0.00) & 73.90(25.79) & 0.30(0.06) & 0.41(0.06) & 6.92(1.52) \\ 
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.23(1.81) & 0.96(0.05) & 0.96(0.05) & 0.81(0.20) \\ 
$(a,b)=(0.5,3)$   &  & QLASSO & 15.00(0.00) & 34.90(7.42) & 0.47(0.06) & 0.55(0.04) & 3.15(0.41) \\ 
   &  & ssLASSO & 15.00(0.00) & 11.00(55.54) & 0.94(0.16) & 0.95(0.15) & 1.14(2.25) \\ 
   &  & LASSO & 15.00(0.00) & 79.77(24.34) & 0.29(0.06) & 0.40(0.06) & 3.55(0.78) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.77(0.77) & 0.40(0.72) & 0.98(0.04) & 0.98(0.04) & 1.28(0.69) \\ 
   &  & QLASSO & 15.00(0.00) & 52.80(5.59) & 0.36(0.02) & 0.46(0.02) & 5.12(0.73) \\ 
   &  & ssLASSO & 7.27(2.65) & 0.17(0.38) & 0.63(0.16) & 0.67(0.14) & 6.40(1.71) \\ 
   &  & LASSO & 14.37(1.47) & 75.83(25.78) & 0.29(0.06) & 0.39(0.05) & 8.92(1.92) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.73(1.60) & 0.98(0.04) & 0.98(0.04) & 0.85(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 47.23(7.79) & 0.39(0.04) & 0.49(0.03) & 3.67(0.62) \\ 
   &  & ssLASSO & 12.93(2.92) & 0.30(1.47) & 0.91(0.13) & 0.91(0.11) & 2.71(1.97) \\ 
   &  & LASSO & 15.00(0.00) & 67.77(20.74) & 0.32(0.06) & 0.43(0.05) & 6.39(1.49) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.60(0.77) & 0.53(0.63) & 0.97(0.03) & 0.97(0.03) & 1.62(0.70) \\ 
   &  & QLASSO & 15.00(0.00) & 52.67(5.70) & 0.36(0.03) & 0.46(0.02) & 5.42(0.63) \\ 
   &  & ssLASSO & 8.20(3.96) & 0.27(0.52) & 0.66(0.22) & 0.70(0.18) & 5.64(2.38) \\ 
   &  & LASSO & 14.97(0.18) & 72.93(21.98) & 0.30(0.07) & 0.41(0.06) & 8.00(1.73) \\ 
\cline{2-8}
& Error5 & ssQLASSO & 14.53(1.48) & 0.50(0.68) & 0.97(0.07) & 0.97(0.06) & 1.65(1.09) \\ 
   &  & QLASSO & 14.97(0.18) & 49.83(6.06) & 0.38(0.03) & 0.47(0.02) & 5.95(0.90) \\ 
   &  & ssLASSO & 9.30(5.05) & 0.70(1.74) & 0.69(0.28) & 0.73(0.23) & 4.83(2.96) \\ 
   &  & LASSO & 15.00(0.00) & 80.57(27.31) & 0.29(0.07) & 0.40(0.06) & 7.19(1.67) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.73(2.70) & 0.95(0.07) & 0.95(0.07) & 0.85(0.20) \\ 
$(a,b)=(5,1)$   &  & QLASSO & 15.00(0.00) & 36.67(6.10) & 0.45(0.04) & 0.54(0.03) & 3.27(0.34) \\ 
   &  & ssLASSO & 15.00(0.00) & 1.07(1.44) & 0.97(0.04) & 0.97(0.04) & 0.70(0.17) \\ 
   &  & LASSO & 15.00(0.00) & 77.00(25.80) & 0.30(0.07) & 0.41(0.06) & 3.47(0.72) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.70(0.79) & 0.77(1.17) & 0.97(0.04) & 0.97(0.04) & 1.63(0.95) \\ 
   &  & QLASSO & 14.93(0.25) & 32.83(4.24) & 0.48(0.03) & 0.55(0.03) & 5.71(0.88) \\ 
   &  & ssLASSO & 8.47(2.62) & 0.13(0.35) & 0.70(0.15) & 0.74(0.12) & 5.60(1.80) \\ 
   &  & LASSO & 14.23(2.75) & 68.90(25.53) & 0.29(0.08) & 0.41(0.05) & 8.47(2.09) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.20(0.61) & 0.99(0.02) & 0.99(0.02) & 1.06(0.30) \\ 
   &  & QLASSO & 14.93(0.25) & 33.67(4.82) & 0.47(0.04) & 0.55(0.03) & 5.96(0.77) \\ 
   &  & ssLASSO & 10.30(3.05) & 0.17(0.46) & 0.79(0.14) & 0.81(0.13) & 4.24(1.93) \\ 
   &  & LASSO & 14.97(0.18) & 74.83(31.91) & 0.31(0.08) & 0.41(0.07) & 7.63(2.01) \\ 
\cline{2-8}
& Error4 & ssQLASSO & 14.17(1.39) & 0.27(0.58) & 0.96(0.05) & 0.96(0.05) & 1.84(1.09) \\ 
   &  & QLASSO & 14.83(0.38) & 33.13(4.73) & 0.47(0.04) & 0.55(0.03) & 6.51(0.98) \\ 
   &  & ssLASSO & 7.43(2.94) & 0.37(0.61) & 0.63(0.17) & 0.67(0.14) & 6.05(1.75) \\ 
   &  & LASSO & 14.97(0.18) & 76.13(24.27) & 0.29(0.05) & 0.40(0.05) & 8.04(1.66) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.97(0.18) & 1.07(1.74) & 0.97(0.05) & 0.97(0.04) & 1.51(0.60) \\ 
   &  & QLASSO & 14.83(0.38) & 32.93(4.99) & 0.48(0.04) & 0.55(0.03) & 6.59(0.81) \\ 
   &  & ssLASSO & 9.67(3.90) & 0.80(1.54) & 0.73(0.19) & 0.76(0.16) & 4.78(2.26) \\ 
   &  & LASSO & 15.00(0.00) & 75.97(40.22) & 0.31(0.08) & 0.42(0.07) & 7.16(2.45) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=400$&$p=1600$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 0.77(0.94) & 0.98(0.03) & 0.98(0.03) & 1.07(0.19) \\ 
$(a,b)=(1,5)$   &  & QLASSO & 15.00(0.00) & 35.53(6.74) & 0.46(0.05) & 0.54(0.04) & 3.70(0.59) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.10(0.40) & 1.00(0.01) & 1.00(0.01) & 1.31(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 76.83(30.14) & 0.30(0.09) & 0.41(0.08) & 5.34(1.25) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.47(2.06) & 0.33(0.66) & 0.93(0.09) & 0.93(0.08) & 2.33(1.51) \\ 
   &  & QLASSO & 14.97(0.18) & 35.43(4.57) & 0.46(0.03) & 0.54(0.03) & 5.52(0.94) \\ 
   &  & ssLASSO & 6.80(2.92) & 0.47(1.66) & 0.59(0.17) & 0.64(0.14) & 7.32(1.69) \\ 
   &  & LASSO & 12.63(2.89) & 59.03(28.63) & 0.31(0.09) & 0.39(0.09) & 10.52(2.98) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.20(2.47) & 0.97(0.06) & 0.97(0.06) & 0.86(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 27.00(8.03) & 0.54(0.07) & 0.60(0.06) & 2.58(0.50) \\ 
   &  & ssLASSO & 8.97(3.42) & 0.07(0.25) & 0.72(0.18) & 0.75(0.15) & 6.05(1.90) \\ 
   &  & LASSO & 14.57(0.68) & 67.57(18.21) & 0.31(0.07) & 0.41(0.05) & 9.70(1.88) \\
\cline{2-8}
& Error4 & ssQLASSO & 13.50(2.27) & 0.40(0.77) & 0.93(0.10) & 0.93(0.10) & 2.53(1.55) \\ 
   &  & QLASSO & 14.97(0.18) & 33.70(5.21) & 0.47(0.04) & 0.55(0.03) & 5.85(1.33) \\ 
   &  & ssLASSO & 5.90(2.63) & 0.23(0.63) & 0.54(0.17) & 0.60(0.14) & 7.58(1.41) \\ 
   &  & LASSO & 14.03(1.75) & 73.93(28.03) & 0.29(0.07) & 0.39(0.06) & 11.06(2.93) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.40(1.10) & 0.37(0.76) & 0.97(0.05) & 0.97(0.05) & 1.94(0.98) \\ 
   &  & QLASSO & 14.87(0.43) & 32.70(4.55) & 0.48(0.04) & 0.55(0.03) & 5.78(1.23) \\ 
   &  & ssLASSO & 8.60(3.63) & 0.30(0.65) & 0.69(0.20) & 0.73(0.16) & 6.23(2.19) \\ 
   &  & LASSO & 14.80(0.41) & 64.00(27.63) & 0.34(0.08) & 0.44(0.07) & 8.83(2.39) \\ 
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 0.73(1.28) & 0.98(0.04) & 0.98(0.04) & 0.67(0.20) \\ 
$(a,b)=(0.5,3)$   &  & QLASSO & 15.00(0.00) & 36.60(4.99) & 0.45(0.04) & 0.53(0.03) & 3.70(0.56) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 0.92(0.22) \\ 
   &  & LASSO & 15.00(0.00) & 75.73(28.34) & 0.30(0.07) & 0.41(0.06) & 5.08(1.37) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.17(2.26) & 0.30(0.47) & 0.92(0.09) & 0.92(0.09) & 2.22(1.56) \\ 
   &  & QLASSO & 15.00(0.00) & 49.37(6.77) & 0.38(0.04) & 0.48(0.03) & 4.67(0.80) \\ 
   &  & ssLASSO & 6.77(3.36) & 0.17(0.38) & 0.59(0.22) & 0.66(0.16) & 6.88(2.22) \\ 
   &  & LASSO & 12.43(4.29) & 53.77(23.38) & 0.30(0.09) & 0.38(0.11) & 9.65(1.75) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.20(0.41) & 0.99(0.01) & 0.99(0.01) & 1.58(0.24) \\ 
   &  & QLASSO & 15.00(0.00) & 43.60(9.95) & 0.41(0.06) & 0.50(0.05) & 4.06(0.57) \\ 
   &  & ssLASSO & 9.30(3.96) & 6.03(32.67) & 0.71(0.24) & 0.74(0.21) & 9.29(14.38) \\ 
   &  & LASSO & 14.23(2.61) & 75.03(32.47) & 0.29(0.08) & 0.39(0.07) & 10.71(2.69) \\
\cline{2-8}
& Error4 & ssQLASSO & 12.13(2.29) & 0.47(0.73) & 0.87(0.10) & 0.88(0.09) & 3.19(1.71) \\ 
   &  & QLASSO & 14.97(0.18) & 49.70(6.34) & 0.38(0.03) & 0.47(0.02) & 5.52(1.00) \\ 
   &  & ssLASSO & 6.73(3.65) & 0.47(0.90) & 0.57(0.23) & 0.62(0.19) & 6.91(2.08) \\ 
   &  & LASSO & 13.90(0.96) & 73.73(29.12) & 0.29(0.09) & 0.39(0.07) & 11.38(2.44) \\
\cline{2-8}
& Error5 & ssQLASSO & 13.33(1.99) & 0.70(1.18) & 0.91(0.09) & 0.92(0.08) & 2.33(1.53) \\ 
   &  & QLASSO & 14.93(0.25) & 50.63(6.13) & 0.37(0.03) & 0.47(0.02) & 5.51(1.10) \\ 
   &  & ssLASSO & 7.27(3.90) & 0.17(0.38) & 0.61(0.24) & 0.66(0.20) & 6.19(2.21) \\ 
   &  & LASSO & 14.30(0.95) & 71.80(29.79) & 0.30(0.08) & 0.40(0.07) & 9.49(2.08) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 0.67(0.99) & 0.98(0.03) & 0.98(0.03) & 1.18(0.23) \\ 
$(a,b)=(5,1)$   &  & QLASSO & 15.00(0.00) & 35.83(8.11) & 0.46(0.05) & 0.54(0.04) & 4.12(0.50) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.10(0.40) & 1.00(0.01) & 1.00(0.01) & 1.41(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 82.13(31.20) & 0.29(0.08) & 0.40(0.07) & 5.77(1.33) \\
\cline{2-8}
& Error2 & ssQLASSO & 13.33(1.77) & 0.13(0.43) & 0.93(0.08) & 0.94(0.07) & 2.16(1.29) \\ 
   &  & QLASSO & 14.43(0.50) & 33.17(5.04) & 0.46(0.04) & 0.54(0.03) & 5.42(1.09) \\ 
   &  & ssLASSO & 6.93(2.95) & 0.07(0.37) & 0.61(0.19) & 0.66(0.15) & 6.84(1.87) \\ 
   &  & LASSO & 9.90(4.71) & 43.47(29.48) & 0.29(0.10) & 0.34(0.11) & 10.61(1.86) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.30(0.53) & 0.17(0.38) & 0.97(0.02) & 0.97(0.02) & 1.62(0.34) \\ 
   &  & QLASSO & 14.93(0.25) & 31.53(4.90) & 0.49(0.04) & 0.56(0.03) & 5.97(1.01) \\ 
   &  & ssLASSO & 9.00(3.38) & 0.00(0.00) & 0.72(0.19) & 0.76(0.16) & 5.30(2.11) \\ 
   &  & LASSO & 14.10(2.38) & 62.47(27.96) & 0.33(0.08) & 0.42(0.08) & 9.23(2.36) \\
\cline{2-8}
& Error4 & ssQLASSO & 11.10(2.31) & 0.60(0.77) & 0.82(0.11) & 0.83(0.10) & 3.79(1.48) \\ 
   &  & QLASSO & 13.97(0.72) & 33.40(6.09) & 0.45(0.05) & 0.52(0.04) & 7.05(1.35) \\ 
   &  & ssLASSO & 6.10(3.34) & 0.40(0.72) & 0.53(0.22) & 0.59(0.18) & 6.94(1.78) \\ 
   &  & LASSO & 12.50(1.46) & 64.67(22.63) & 0.29(0.07) & 0.37(0.06) & 11.02(2.07) \\
\cline{2-8}
& Error5 & ssQLASSO & 12.40(2.28) & 0.30(0.53) & 0.89(0.11) & 0.89(0.10) & 2.94(1.62) \\ 
   &  & QLASSO & 14.00(1.14) & 34.27(5.51) & 0.45(0.05) & 0.52(0.05) & 7.12(1.38) \\ 
   &  & ssLASSO & 6.70(2.69) & 0.17(0.38) & 0.59(0.18) & 0.64(0.15) & 6.76(1.65) \\ 
   &  & LASSO & 13.83(0.83) & 62.97(24.70) & 0.33(0.10) & 0.42(0.08) & 9.45(2.12) \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=2400$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 4.33(0.58) & 0.87(0.01) & 0.88(0.01) & 0.67(0.06) \\ 
   &  & QLASSO & 15.00(0.00) & 2.47(1.63) & 0.93(0.05) & 0.93(0.04) & 2.83(0.30) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.57(0.77) & 0.98(0.02) & 0.98(0.02) & 0.43(0.08) \\ 
   &  & LASSO & 15.00(0.00) & 83.43(35.24) & 0.29(0.07) & 0.40(0.06) & 2.45(0.67) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 1.13(1.78) & 0.97(0.05) & 0.97(0.05) & 0.71(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 5.07(2.52) & 0.86(0.06) & 0.87(0.05) & 4.11(0.53) \\ 
   &  & ssLASSO & 13.77(2.21) & 0.00(0.00) & 0.95(0.09) & 0.95(0.08) & 2.03(1.71) \\ 
   &  & LASSO & 14.60(2.19) & 80.53(38.22) & 0.29(0.09) & 0.40(0.08) & 6.99(2.24) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 3.23(1.96) & 0.91(0.05) & 0.91(0.05) & 0.52(0.11) \\ 
   &  & QLASSO & 15.00(0.00) & 5.40(2.14) & 0.85(0.05) & 0.86(0.05) & 1.85(0.24) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.23(0.57) & 0.99(0.02) & 0.99(0.02) & 0.90(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 75.23(30.18) & 0.30(0.07) & 0.41(0.06) & 4.95(1.27) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.70(2.64) & 0.95(0.07) & 0.95(0.07) & 0.75(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 5.03(2.27) & 0.86(0.06) & 0.87(0.05) & 4.25(0.49) \\ 
   &  & ssLASSO & 14.60(1.45) & 0.03(0.18) & 0.98(0.06) & 0.98(0.06) & 1.28(0.97) \\ 
   &  & LASSO & 15.00(0.00) & 75.93(28.82) & 0.30(0.09) & 0.42(0.07) & 5.37(1.14) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.67(1.09) & 0.98(0.03) & 0.98(0.03) & 0.81(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 4.80(1.97) & 0.86(0.05) & 0.87(0.04) & 4.78(0.63) \\ 
   &  & ssLASSO & 14.93(0.37) & 0.20(0.41) & 0.99(0.02) & 0.99(0.02) & 0.90(0.26) \\ 
   &  & LASSO & 15.00(0.00) & 81.53(27.30) & 0.29(0.07) & 0.40(0.06) & 4.92(0.92) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 2.50(3.01) & 0.93(0.08) & 0.93(0.07) & 0.91(0.21) \\
   &  & QLASSO & 15.00(0.00) & 2.17(1.95) & 0.94(0.05) & 0.94(0.05) & 2.87(0.28) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.53(0.78) & 0.98(0.02) & 0.98(0.02) & 0.45(0.12) \\ 
   &  & LASSO & 15.00(0.00) & 79.97(29.67) & 0.29(0.08) & 0.41(0.07) & 2.42(0.46) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 1.27(2.60) & 0.97(0.07) & 0.97(0.06) & 0.66(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 11.03(3.12) & 0.74(0.06) & 0.76(0.05) & 2.89(0.37) \\ 
   &  & ssLASSO & 14.57(1.10) & 0.03(0.18) & 0.98(0.04) & 0.98(0.04) & 1.50(0.96) \\ 
   &  & LASSO & 14.63(1.03) & 65.67(24.17) & 0.32(0.08) & 0.43(0.06) & 6.47(2.38) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.77(1.61) & 0.98(0.05) & 0.98(0.04) & 0.58(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 11.00(2.82) & 0.74(0.05) & 0.76(0.04) & 2.37(0.33) \\ 
   &  & ssLASSO & 14.90(0.40) & 0.27(0.64) & 0.99(0.02) & 0.99(0.02) & 0.97(0.43) \\ 
   &  & LASSO & 15.00(0.00) & 75.47(23.86) & 0.30(0.06) & 0.41(0.05) & 4.96(1.34) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.07(2.08) & 0.97(0.06) & 0.97(0.05) & 0.79(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 11.03(2.28) & 0.73(0.04) & 0.76(0.03) & 3.41(0.50) \\ 
   &  & ssLASSO & 14.67(1.15) & 0.00(0.00) & 0.99(0.05) & 0.99(0.04) & 1.47(0.95) \\ 
   &  & LASSO & 15.00(0.00) & 84.47(44.41) & 0.29(0.08) & 0.40(0.07) & 5.66(1.74) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 1.00(2.41) & 0.97(0.06) & 0.97(0.06) & 0.80(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 10.87(2.90) & 0.74(0.05) & 0.76(0.04) & 3.71(0.53) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.30(0.60) & 0.99(0.02) & 0.99(0.02) & 0.91(0.21) \\ 
   &  & LASSO & 15.00(0.00) & 81.50(53.39) & 0.31(0.10) & 0.42(0.08) & 5.04(1.90) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 4.89(2.35) & 0.86(0.06) & 0.87(0.05) & 0.69(0.10) \\ 
   &  & QLASSO & 15.00(0.00) & 2.57(1.87) & 0.92(0.05) & 0.93(0.05) & 2.78(0.26) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.57(0.68) & 0.98(0.02) & 0.98(0.02) & 0.48(0.11) \\ 
   &  & LASSO & 15.00(0.00) & 74.30(27.11) & 0.31(0.08) & 0.42(0.07) & 2.34(0.51) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 1.27(2.15) & 0.96(0.06) & 0.97(0.06) & 0.71(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 5.73(2.23) & 0.84(0.05) & 0.85(0.05) & 3.88(0.39) \\ 
   &  & ssLASSO & 14.27(1.55) & 0.00(0.00) & 0.97(0.07) & 0.97(0.06) & 1.75(1.16) \\ 
   &  & LASSO & 14.70(1.15) & 73.00(27.36) & 0.30(0.06) & 0.41(0.06) & 6.90(1.63) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.90(1.97) & 0.97(0.05) & 0.98(0.05) & 0.73(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 5.40(2.19) & 0.85(0.05) & 0.86(0.04) & 4.26(0.42) \\ 
   &  & ssLASSO & 14.90(0.55) & 0.23(0.50) & 0.99(0.02) & 0.99(0.02) & 0.95(0.49) \\ 
   &  & LASSO & 15.00(0.00) & 84.90(21.32) & 0.27(0.05) & 0.39(0.04) & 5.09(0.94) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.17(2.18) & 0.97(0.06) & 0.97(0.05) & 0.74(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 5.37(2.53) & 0.85(0.06) & 0.86(0.05) & 4.09(0.51) \\ 
   &  & ssLASSO & 14.57(1.33) & 0.03(0.18) & 0.98(0.06) & 0.98(0.05) & 1.37(1.04) \\ 
   &  & LASSO & 15.00(0.00) & 70.83(22.19) & 0.31(0.07) & 0.42(0.06) & 5.15(0.77) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.83(1.72) & 0.98(0.05) & 0.98(0.05) & 0.79(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 4.47(2.15) & 0.87(0.05) & 0.88(0.05) & 4.75(0.76) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.17(0.46) & 0.99(0.01) & 0.99(0.01) & 0.91(0.20) \\ 
   &  & LASSO & 15.00(0.00) & 70.73(23.97) & 0.31(0.07) & 0.42(0.06) & 4.48(0.94) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=2400$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 3.57(2.53) & 0.90(0.07) & 0.90(0.06) & 0.95(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 2.70(1.49) & 0.92(0.04) & 0.92(0.04) & 2.81(0.36) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.13(0.35) & 1.00(0.01) & 1.00(0.01) & 1.11(0.14) \\ 
   &  & LASSO & 15.00(0.00) & 67.53(25.34) & 0.33(0.08) & 0.43(0.07) & 3.36(0.59) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.93(2.12) & 0.97(0.06) & 0.98(0.05) & 0.85(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 4.97(1.90) & 0.86(0.05) & 0.87(0.04) & 3.42(0.54) \\ 
   &  & ssLASSO & 13.47(2.11) & 0.00(0.00) & 0.94(0.09) & 0.94(0.08) & 2.89(1.41) \\ 
   &  & LASSO & 14.17(2.68) & 68.50(26.50) & 0.30(0.07) & 0.40(0.07) & 8.39(1.98) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.30(2.07) & 0.96(0.06) & 0.96(0.05) & 0.59(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 4.47(2.00) & 0.87(0.05) & 0.88(0.04) & 1.75(0.27) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 2.36(0.42) \\ 
   &  & LASSO & 14.93(0.37) & 79.00(23.33) & 0.29(0.06) & 0.40(0.05) & 7.69(1.46) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.17(0.38) & 0.99(0.01) & 0.99(0.01) & 0.96(0.18) \\ 
   &  & QLASSO & 14.97(0.18) & 4.97(2.39) & 0.86(0.06) & 0.87(0.05) & 4.13(0.69) \\ 
   &  & ssLASSO & 13.73(1.87) & 0.00(0.00) & 0.95(0.08) & 0.95(0.07) & 2.77(1.14) \\ 
   &  & LASSO & 14.93(0.25) & 80.30(27.17) & 0.29(0.08) & 0.40(0.07) & 8.34(1.48) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.30(0.84) & 0.99(0.03) & 0.99(0.02) & 0.96(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 5.17(2.09) & 0.86(0.05) & 0.87(0.05) & 4.28(0.69) \\ 
   &  & ssLASSO & 13.97(2.17) & 0.03(0.18) & 0.96(0.10) & 0.96(0.09) & 2.33(1.25) \\ 
   &  & LASSO & 15.00(0.00) & 75.73(23.69) & 0.30(0.06) & 0.41(0.05) & 6.75(1.16) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 3.47(3.79) & 0.91(0.09) & 0.91(0.09) & 0.47(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 2.73(1.53) & 0.92(0.04) & 0.92(0.04) & 2.77(0.43) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.10(0.55) & 1.00(0.02) & 1.00(0.02) & 0.63(0.12) \\ 
   &  & LASSO & 15.00(0.00) & 75.17(22.35) & 0.30(0.07) & 0.41(0.06) & 3.27(0.57) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.73(1.55) & 0.98(0.04) & 0.98(0.04) & 0.48(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 11.30(3.00) & 0.73(0.05) & 0.76(0.04) & 2.61(0.49) \\ 
   &  & ssLASSO & 13.97(1.56) & 0.10(0.31) & 0.96(0.06) & 0.96(0.06) & 2.25(1.06) \\ 
   &  & LASSO & 14.13(2.66) & 67.90(25.94) & 0.30(0.08) & 0.41(0.07) & 8.24(2.28) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.03(2.36) & 0.97(0.06) & 0.97(0.06) & 1.31(0.10) \\ 
   &  & QLASSO & 15.00(0.00) & 9.43(2.64) & 0.76(0.05) & 0.79(0.04) & 2.52(0.23) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.00(0.00) & 1.00(0.00) & 1.00(0.00) & 2.86(0.43) \\ 
   &  & LASSO & 14.97(0.18) & 75.30(28.87) & 0.30(0.07) & 0.41(0.06) & 7.79(1.56) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.57(0.97) & 0.98(0.03) & 0.98(0.03) & 0.53(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 11.77(2.74) & 0.72(0.05) & 0.75(0.04) & 3.20(0.45) \\ 
   &  & ssLASSO & 12.90(2.02) & 0.00(0.00) & 0.92(0.08) & 0.92(0.08) & 2.64(1.22) \\ 
   &  & LASSO & 14.93(0.25) & 77.13(32.82) & 0.30(0.08) & 0.41(0.07) & 8.01(1.67) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.23(0.50) & 0.99(0.02) & 0.99(0.02) & 0.52(0.11) \\ 
   &  & QLASSO & 15.00(0.00) & 11.30(3.67) & 0.73(0.07) & 0.76(0.06) & 3.24(0.50) \\ 
   &  & ssLASSO & 14.47(1.36) & 0.07(0.37) & 0.98(0.05) & 0.98(0.05) & 1.64(0.79) \\ 
   &  & LASSO & 15.00(0.00) & 75.63(25.25) & 0.30(0.07) & 0.41(0.06) & 6.49(1.36) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 2.80(3.48) & 0.92(0.09) & 0.93(0.08) & 1.00(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 2.63(1.88) & 0.92(0.05) & 0.93(0.05) & 3.12(0.35) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.37(0.61) & 0.99(0.02) & 0.99(0.02) & 1.12(0.19) \\ 
   &  & LASSO & 15.00(0.00) & 66.20(25.25) & 0.33(0.08) & 0.44(0.07) & 3.57(0.56) \\
\cline{2-8}
& Error2 & ssQLASSO & 14.90(0.31) & 1.30(2.42) & 0.96(0.06) & 0.96(0.06) & 1.10(0.14) \\ 
   &  & QLASSO & 14.77(0.43) & 5.47(2.30) & 0.84(0.05) & 0.85(0.05) & 4.13(0.58) \\ 
   &  & ssLASSO & 13.53(1.07) & 0.00(0.00) & 0.95(0.04) & 0.95(0.04) & 2.28(0.72) \\ 
   &  & LASSO & 14.00(0.64) & 80.27(30.04) & 0.28(0.09) & 0.38(0.08) & 9.26(2.49) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.20(0.48) & 0.99(0.02) & 0.99(0.02) & 0.92(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 4.83(2.46) & 0.87(0.06) & 0.87(0.05) & 4.10(0.60) \\ 
   &  & ssLASSO & 14.57(0.63) & 0.00(0.00) & 0.98(0.02) & 0.99(0.02) & 1.86(0.70) \\ 
   &  & LASSO & 14.67(1.49) & 70.20(26.04) & 0.31(0.08) & 0.42(0.07) & 6.87(1.52) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.50(0.51) & 0.47(1.07) & 0.97(0.03) & 0.97(0.03) & 1.30(0.15) \\ 
   &  & QLASSO & 14.10(0.55) & 5.47(2.30) & 0.82(0.06) & 0.83(0.06) & 5.10(0.76) \\ 
   &  & ssLASSO & 12.50(2.19) & 0.03(0.18) & 0.90(0.11) & 0.91(0.09) & 2.95(1.36) \\ 
   &  & LASSO & 14.13(0.35) & 74.83(28.65) & 0.29(0.08) & 0.39(0.07) & 8.33(1.86) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.13(0.35) & 0.60(1.43) & 0.95(0.04) & 0.95(0.03) & 1.19(0.12) \\ 
   &  & QLASSO & 14.30(0.47) & 5.70(2.23) & 0.82(0.05) & 0.83(0.05) & 4.72(0.44) \\ 
   &  & ssLASSO & 13.57(0.82) & 0.00(0.00) & 0.95(0.03) & 0.95(0.03) & 1.92(0.58) \\ 
   &  & LASSO & 14.10(0.31) & 78.50(29.01) & 0.28(0.09) & 0.39(0.07) & 6.87(1.29) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=3200$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 1.70(1.70) & 0.95(0.05) & 0.95(0.04) & 0.78(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 3.27(1.98) & 0.90(0.05) & 0.91(0.05) & 2.92(0.27) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.40(0.72) & 0.99(0.02) & 0.99(0.02) & 0.44(0.07) \\ 
   &  & LASSO & 15.00(0.00) & 81.90(28.37) & 0.28(0.07) & 0.40(0.06) & 2.45(0.49) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.50(0.97) & 0.98(0.03) & 0.98(0.03) & 0.71(0.16) \\ 
   &  & QLASSO & 15.00(0.00) & 6.47(2.05) & 0.83(0.05) & 0.84(0.04) & 3.92(0.48) \\ 
   &  & ssLASSO & 13.50(2.03) & 0.00(0.00) & 0.94(0.08) & 0.95(0.08) & 2.25(1.45) \\ 
   &  & LASSO & 14.23(2.18) & 80.93(37.59) & 0.28(0.07) & 0.39(0.06) & 7.57(2.53) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.30(1.32) & 0.96(0.04) & 0.96(0.04) & 0.53(0.11) \\ 
   &  & QLASSO & 15.00(0.00) & 6.57(2.28) & 0.82(0.05) & 0.84(0.05) & 1.93(0.20) \\ 
   &  & ssLASSO & 14.93(0.25) & 0.33(1.12) & 0.99(0.03) & 0.99(0.03) & 1.01(0.37) \\ 
   &  & LASSO & 15.00(0.00) & 90.37(30.07) & 0.26(0.07) & 0.38(0.06) & 5.64(1.82) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.30(0.70) & 0.99(0.02) & 0.99(0.02) & 0.78(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 6.20(2.19) & 0.83(0.05) & 0.84(0.04) & 4.54(0.63) \\ 
   &  & ssLASSO & 14.10(2.23) & 0.03(0.18) & 0.96(0.10) & 0.96(0.09) & 1.69(1.65) \\ 
   &  & LASSO & 15.00(0.00) & 80.27(29.04) & 0.29(0.06) & 0.40(0.05) & 5.73(1.20) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.73(1.44) & 0.98(0.04) & 0.98(0.04) & 0.78(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 6.60(2.99) & 0.82(0.07) & 0.84(0.06) & 4.97(0.60) \\ 
   &  & ssLASSO & 14.83(0.65) & 0.37(0.85) & 0.98(0.03) & 0.98(0.03) & 1.09(0.49) \\ 
   &  & LASSO & 15.00(0.00) & 81.37(24.89) & 0.28(0.06) & 0.40(0.05) & 4.91(0.77) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 1.73(1.80) & 0.95(0.05) & 0.95(0.04) & 0.80(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 3.33(1.90) & 0.90(0.05) & 0.91(0.05) & 3.35(0.42) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.77(1.04) & 0.98(0.03) & 0.98(0.03) & 0.43(0.07) \\ 
   &  & LASSO & 15.00(0.00) & 101.43(39.50) & 0.25(0.06) & 0.37(0.06) & 2.87(0.71) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.90(1.30) & 0.97(0.04) & 0.97(0.04) & 0.66(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 13.57(4.05) & 0.69(0.06) & 0.73(0.05) & 3.11(0.31) \\ 
   &  & ssLASSO & 13.63(2.46) & 0.00(0.00) & 0.94(0.13) & 0.95(0.11) & 2.03(1.54) \\ 
   &  & LASSO & 14.40(2.63) & 79.80(32.30) & 0.27(0.07) & 0.39(0.07) & 7.00(1.80) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 2.33(3.76) & 0.94(0.08) & 0.94(0.08) & 0.63(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 15.50(3.68) & 0.66(0.05) & 0.70(0.04) & 2.42(0.30) \\ 
   &  & ssLASSO & 14.63(2.01) & 0.47(1.78) & 0.97(0.11) & 0.97(0.10) & 1.14(1.28) \\ 
   &  & LASSO & 15.00(0.00) & 77.07(31.74) & 0.30(0.08) & 0.41(0.06) & 5.36(1.39) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.93(3.71) & 0.95(0.09) & 0.95(0.08) & 0.76(0.23) \\ 
   &  & QLASSO & 15.00(0.00) & 13.40(3.49) & 0.70(0.06) & 0.73(0.05) & 3.33(0.45) \\ 
   &  & ssLASSO & 14.57(1.36) & 0.00(0.00) & 0.98(0.05) & 0.98(0.05) & 1.29(0.84) \\ 
   &  & LASSO & 15.00(0.00) & 81.27(29.44) & 0.29(0.07) & 0.40(0.06) & 5.64(1.08) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 1.30(2.81) & 0.96(0.07) & 0.97(0.06) & 0.78(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 14.77(3.59) & 0.67(0.06) & 0.71(0.05) & 3.83(0.50) \\ 
   &  & ssLASSO & 14.93(0.37) & 0.30(0.65) & 0.99(0.02) & 0.99(0.02) & 0.87(0.32) \\ 
   &  & LASSO & 15.00(0.00) & 82.63(34.83) & 0.28(0.07) & 0.40(0.06) & 5.02(1.19) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 2.40(2.92) & 0.93(0.07) & 0.94(0.06) & 0.86(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 3.10(1.81) & 0.91(0.05) & 0.91(0.04) & 2.88(0.26) \\ 
   &  & ssLASSO & 15.00(0.00) & 2.77(2.99) & 0.92(0.07) & 0.93(0.07) & 0.48(0.11) \\ 
   &  & LASSO & 15.00(0.00) & 85.93(53.53) & 0.29(0.08) & 0.40(0.07) & 2.57(0.95) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.90(2.67) & 0.98(0.07) & 0.98(0.06) & 0.71(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 6.80(2.93) & 0.82(0.06) & 0.83(0.06) & 3.86(0.56) \\ 
   &  & ssLASSO & 13.30(3.17) & 0.00(0.00) & 0.92(0.16) & 0.93(0.14) & 2.40(2.26) \\ 
   &  & LASSO & 14.10(2.96) & 80.53(34.06) & 0.27(0.08) & 0.39(0.06) & 7.29(2.32) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.03(2.04) & 0.97(0.05) & 0.97(0.05) & 0.76(0.19) \\ 
   &  & QLASSO & 15.00(0.00) & 6.87(2.87) & 0.82(0.06) & 0.83(0.06) & 4.24(0.51) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.20(0.41) & 0.99(0.01) & 0.99(0.01) & 0.91(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 79.53(24.94) & 0.29(0.07) & 0.40(0.06) & 5.09(0.89) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.80(1.45) & 0.98(0.04) & 0.98(0.04) & 0.71(0.16) \\ 
   &  & QLASSO & 15.00(0.00) & 6.37(2.55) & 0.83(0.06) & 0.84(0.05) & 4.42(0.55) \\ 
   &  & ssLASSO & 14.87(0.73) & 0.00(0.00) & 0.99(0.03) & 1.00(0.03) & 1.21(0.96) \\ 
   &  & LASSO & 15.00(0.00) & 82.90(32.78) & 0.29(0.09) & 0.40(0.08) & 5.76(1.04) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.70(1.24) & 0.98(0.04) & 0.98(0.04) & 0.72(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 6.50(2.35) & 0.83(0.05) & 0.84(0.05) & 4.91(0.59) \\ 
   &  & ssLASSO & 14.47(2.10) & 0.37(0.61) & 0.96(0.10) & 0.97(0.09) & 1.22(1.34) \\ 
   &  & LASSO & 15.00(0.00) & 101.70(49.70) & 0.26(0.09) & 0.37(0.08) & 5.57(1.71) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=3200$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 2.67(2.47) & 0.92(0.07) & 0.93(0.06) & 0.93(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 3.47(1.78) & 0.90(0.05) & 0.90(0.04) & 2.82(0.32) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.30(0.79) & 0.99(0.02) & 0.99(0.02) & 1.11(0.15) \\ 
   &  & LASSO & 15.00(0.00) & 82.40(30.43) & 0.29(0.08) & 0.40(0.07) & 3.64(0.69) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.40(1.04) & 0.99(0.03) & 0.99(0.03) & 0.84(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 6.60(2.50) & 0.82(0.06) & 0.84(0.05) & 3.69(0.44) \\ 
   &  & ssLASSO & 13.37(1.97) & 0.00(0.00) & 0.94(0.08) & 0.94(0.07) & 2.93(1.31) \\ 
   &  & LASSO & 13.17(3.80) & 79.23(50.98) & 0.26(0.10) & 0.37(0.08) & 9.37(2.47) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.53(2.29) & 0.96(0.06) & 0.96(0.06) & 0.64(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 6.70(3.51) & 0.82(0.08) & 0.84(0.07) & 1.90(0.29) \\ 
   &  & ssLASSO & 14.93(0.25) & 0.00(0.00) & 1.00(0.01) & 1.00(0.01) & 2.28(0.45) \\ 
   &  & LASSO & 14.97(0.18) & 91.90(31.16) & 0.26(0.07) & 0.38(0.06) & 8.67(2.66) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.20(0.61) & 0.99(0.02) & 0.99(0.02) & 0.96(0.22) \\ 
   &  & QLASSO & 15.00(0.00) & 6.17(2.97) & 0.83(0.06) & 0.85(0.05) & 4.08(0.63) \\ 
   &  & ssLASSO & 11.93(2.02) & 0.00(0.00) & 0.88(0.09) & 0.89(0.08) & 3.74(1.23) \\ 
   &  & LASSO & 14.87(0.35) & 75.93(24.18) & 0.30(0.08) & 0.41(0.06) & 8.04(1.42) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.60(1.43) & 0.98(0.04) & 0.98(0.04) & 0.96(0.14) \\ 
   &  & QLASSO & 14.97(0.18) & 6.53(2.46) & 0.82(0.06) & 0.84(0.05) & 4.44(0.83) \\ 
   &  & ssLASSO & 14.00(1.53) & 0.00(0.00) & 0.96(0.06) & 0.96(0.06) & 2.71(1.13) \\ 
   &  & LASSO & 15.00(0.00) & 92.07(45.26) & 0.28(0.10) & 0.39(0.09) & 7.58(2.06) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 0.90(1.21) & 0.97(0.04) & 0.97(0.04) & 0.50(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 3.60(1.35) & 0.89(0.04) & 0.90(0.03) & 2.78(0.36) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.03(0.18) & 1.00(0.01) & 1.00(0.01) & 0.61(0.14) \\ 
   &  & LASSO & 15.00(0.00) & 95.03(40.26) & 0.26(0.06) & 0.38(0.06) & 3.81(1.09) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.67(1.47) & 0.98(0.04) & 0.98(0.04) & 0.45(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 14.73(3.50) & 0.67(0.05) & 0.71(0.04) & 2.73(0.45) \\ 
   &  & ssLASSO & 13.30(1.82) & 0.00(0.00) & 0.94(0.08) & 0.94(0.07) & 2.66(1.35) \\ 
   &  & LASSO & 14.10(2.81) & 73.93(30.11) & 0.28(0.08) & 0.39(0.09) & 8.65(1.57) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.80(2.99) & 0.95(0.08) & 0.95(0.07) & 1.33(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 12.93(4.36) & 0.71(0.07) & 0.74(0.06) & 2.69(0.29) \\ 
   &  & ssLASSO & 14.93(0.25) & 0.07(0.37) & 1.00(0.01) & 1.00(0.01) & 2.82(0.42) \\ 
   &  & LASSO & 15.00(0.00) & 82.10(31.68) & 0.29(0.07) & 0.40(0.06) & 8.23(1.98) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.37(0.96) & 0.99(0.03) & 0.99(0.03) & 0.46(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 14.50(3.63) & 0.68(0.06) & 0.72(0.04) & 3.08(0.51) \\ 
   &  & ssLASSO & 12.57(2.80) & 0.03(0.18) & 0.90(0.12) & 0.91(0.11) & 2.82(1.52) \\ 
   &  & LASSO & 15.00(0.00) & 80.03(28.25) & 0.29(0.09) & 0.41(0.08) & 7.96(1.48) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.90(1.71) & 0.97(0.05) & 0.97(0.05) & 0.50(0.12) \\ 
   &  & QLASSO & 15.00(0.00) & 14.40(3.21) & 0.68(0.05) & 0.72(0.04) & 3.17(0.47) \\ 
   &  & ssLASSO & 13.63(2.17) & 0.00(0.00) & 0.95(0.10) & 0.95(0.08) & 2.11(1.37) \\ 
   &  & LASSO & 15.00(0.00) & 86.20(35.19) & 0.28(0.08) & 0.40(0.07) & 7.11(1.70) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 2.23(2.13) & 0.93(0.06) & 0.94(0.06) & 0.96(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 3.13(1.61) & 0.91(0.04) & 0.91(0.04) & 3.25(0.26) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.13(0.43) & 1.00(0.01) & 1.00(0.01) & 1.08(0.13) \\ 
   &  & LASSO & 15.00(0.00) & 76.90(26.19) & 0.30(0.06) & 0.41(0.06) & 3.83(0.63) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 1.60(2.37) & 0.95(0.06) & 0.96(0.06) & 1.06(0.27) \\ 
   &  & QLASSO & 14.90(0.31) & 7.33(2.55) & 0.80(0.05) & 0.82(0.04) & 4.07(0.52) \\ 
   &  & ssLASSO & 13.47(0.86) & 0.03(0.18) & 0.94(0.03) & 0.95(0.03) & 2.72(0.87) \\ 
   &  & LASSO & 12.77(3.09) & 58.67(27.69) & 0.31(0.07) & 0.39(0.08) & 8.40(1.74) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.90(0.31) & 1.73(3.44) & 0.95(0.08) & 0.95(0.08) & 1.12(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 5.77(2.31) & 0.84(0.06) & 0.85(0.05) & 4.26(0.44) \\ 
   &  & ssLASSO & 14.83(0.38) & 0.30(1.64) & 0.99(0.04) & 0.99(0.04) & 1.79(0.79) \\ 
   &  & LASSO & 15.00(0.00) & 82.77(32.25) & 0.29(0.08) & 0.40(0.06) & 7.04(1.72) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.90(0.31) & 1.43(3.33) & 0.96(0.07) & 0.96(0.07) & 1.27(0.32) \\ 
   &  & QLASSO & 14.73(0.45) & 6.70(2.87) & 0.81(0.07) & 0.83(0.06) & 4.87(0.75) \\ 
   &  & ssLASSO & 12.90(1.24) & 0.00(0.00) & 0.92(0.05) & 0.93(0.05) & 2.74(0.73) \\ 
   &  & LASSO & 14.00(0.37) & 79.53(34.95) & 0.28(0.08) & 0.39(0.07) & 8.45(1.79) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.77(0.43) & 1.27(2.29) & 0.96(0.06) & 0.96(0.06) & 1.30(0.27) \\ 
   &  & QLASSO & 14.70(0.53) & 6.80(2.43) & 0.81(0.06) & 0.82(0.05) & 5.14(0.62) \\ 
   &  & ssLASSO & 12.60(1.83) & 1.33(7.30) & 0.89(0.12) & 0.90(0.10) & 3.15(2.12) \\ 
   &  & LASSO & 14.20(0.41) & 79.50(31.38) & 0.28(0.08) & 0.39(0.07) & 7.29(1.60) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=3200$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 3.70(1.97) & 0.89(0.05) & 0.90(0.05) & 0.76(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 3.87(2.01) & 0.89(0.05) & 0.89(0.05) & 2.85(0.24) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.37(0.76) & 0.99(0.02) & 0.99(0.02) & 0.40(0.08) \\ 
   &  & LASSO & 15.00(0.00) & 82.80(22.16) & 0.28(0.05) & 0.39(0.05) & 2.47(0.38) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.43(0.97) & 0.99(0.03) & 0.99(0.03) & 0.72(0.15) \\ 
   &  & QLASSO & 15.00(0.00) & 6.47(2.76) & 0.83(0.06) & 0.84(0.05) & 4.11(0.54) \\ 
   &  & ssLASSO & 13.63(2.44) & 0.00(0.00) & 0.94(0.11) & 0.95(0.10) & 2.14(1.83) \\ 
   &  & LASSO & 14.43(2.74) & 75.37(29.12) & 0.28(0.09) & 0.41(0.06) & 6.91(2.07) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.03(1.10) & 0.97(0.03) & 0.97(0.03) & 0.51(0.10) \\ 
   &  & QLASSO & 15.00(0.00) & 7.17(2.04) & 0.81(0.04) & 0.82(0.04) & 1.84(0.24) \\ 
   &  & ssLASSO & 14.93(0.25) & 0.13(0.43) & 0.99(0.02) & 0.99(0.02) & 1.01(0.40) \\ 
   &  & LASSO & 15.00(0.00) & 88.60(38.09) & 0.28(0.08) & 0.39(0.07) & 5.69(1.73) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.90(1.67) & 0.97(0.05) & 0.97(0.04) & 0.76(0.16) \\ 
   &  & QLASSO & 15.00(0.00) & 6.33(2.41) & 0.83(0.05) & 0.84(0.05) & 4.58(0.58) \\ 
   &  & ssLASSO & 14.57(1.22) & 0.00(0.00) & 0.98(0.05) & 0.98(0.04) & 1.32(0.80) \\ 
   &  & LASSO & 15.00(0.00) & 86.70(29.56) & 0.27(0.07) & 0.39(0.06) & 5.74(1.13) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 1.80(5.70) & 0.96(0.10) & 0.96(0.08) & 0.85(0.29) \\ 
   &  & QLASSO & 15.00(0.00) & 7.03(2.25) & 0.81(0.05) & 0.83(0.04) & 4.70(0.47) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.20(0.55) & 0.99(0.02) & 0.99(0.02) & 0.89(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 85.77(36.11) & 0.28(0.07) & 0.40(0.06) & 4.94(1.17) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 3.63(2.36) & 0.90(0.06) & 0.90(0.05) & 0.83(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 3.13(2.00) & 0.91(0.05) & 0.91(0.05) & 2.68(0.26) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.77(0.97) & 0.98(0.03) & 0.98(0.03) & 0.46(0.10) \\ 
   &  & LASSO & 15.00(0.00) & 87.23(28.33) & 0.27(0.06) & 0.39(0.06) & 2.44(0.47) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.70(1.42) & 0.98(0.04) & 0.98(0.04) & 0.70(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 13.73(3.15) & 0.69(0.05) & 0.72(0.04) & 2.98(0.36) \\ 
   &  & ssLASSO & 14.37(1.73) & 0.20(1.10) & 0.97(0.08) & 0.97(0.07) & 1.71(1.32) \\ 
   &  & LASSO & 15.00(0.00) & 81.97(37.71) & 0.30(0.10) & 0.41(0.08) & 6.44(1.88) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.13(1.85) & 0.97(0.05) & 0.97(0.05) & 0.63(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 14.80(3.25) & 0.67(0.05) & 0.71(0.04) & 2.37(0.25) \\ 
   &  & ssLASSO & 14.97(0.18) & 0.30(1.29) & 0.99(0.04) & 0.99(0.03) & 0.87(0.23) \\ 
   &  & LASSO & 15.00(0.00) & 86.23(29.05) & 0.27(0.06) & 0.39(0.05) & 5.21(1.18) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.17(2.48) & 0.97(0.07) & 0.97(0.06) & 0.80(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 13.57(4.45) & 0.70(0.07) & 0.73(0.06) & 3.45(0.44) \\ 
   &  & ssLASSO & 13.97(2.31) & 0.07(0.25) & 0.95(0.10) & 0.96(0.09) & 1.92(1.49) \\ 
   &  & LASSO & 15.00(0.00) & 82.77(27.07) & 0.28(0.07) & 0.40(0.06) & 5.65(1.02) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 1.73(3.10) & 0.95(0.08) & 0.96(0.07) & 0.80(0.18) \\ 
   &  & QLASSO & 15.00(0.00) & 14.37(3.35) & 0.68(0.05) & 0.72(0.04) & 3.71(0.36) \\ 
   &  & ssLASSO & 14.80(1.10) & 0.43(1.10) & 0.98(0.05) & 0.98(0.05) & 1.05(0.86) \\ 
   &  & LASSO & 15.00(0.00) & 87.77(25.43) & 0.27(0.06) & 0.39(0.05) & 5.00(0.81) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 1.83(2.39) & 0.95(0.06) & 0.95(0.06) & 0.74(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 3.17(1.51) & 0.91(0.04) & 0.91(0.04) & 2.72(0.20) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.63(0.89) & 0.98(0.03) & 0.98(0.03) & 0.44(0.09) \\ 
   &  & LASSO & 15.00(0.00) & 86.73(39.39) & 0.29(0.10) & 0.40(0.08) & 2.49(0.59) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 1.00(1.58) & 0.97(0.05) & 0.97(0.04) & 0.69(0.11) \\ 
   &  & QLASSO & 15.00(0.00) & 7.27(2.50) & 0.81(0.05) & 0.82(0.05) & 3.86(0.66) \\ 
   &  & ssLASSO & 12.40(3.22) & 0.00(0.00) & 0.89(0.15) & 0.90(0.13) & 2.73(1.98) \\ 
   &  & LASSO & 14.90(0.40) & 88.97(27.19) & 0.26(0.06) & 0.38(0.05) & 7.54(2.13) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 1.20(2.34) & 0.97(0.06) & 0.97(0.06) & 0.73(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 7.17(2.12) & 0.81(0.05) & 0.82(0.04) & 4.44(0.57) \\ 
   &  & ssLASSO & 14.47(1.68) & 0.23(0.57) & 0.97(0.07) & 0.97(0.06) & 1.37(1.41) \\ 
   &  & LASSO & 14.93(0.37) & 74.53(23.36) & 0.30(0.06) & 0.41(0.05) & 5.28(1.42) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 1.13(2.45) & 0.97(0.06) & 0.97(0.06) & 0.81(0.17) \\ 
   &  & QLASSO & 15.00(0.00) & 5.90(2.04) & 0.84(0.05) & 0.85(0.04) & 4.54(0.69) \\ 
   &  & ssLASSO & 14.63(1.22) & 0.03(0.18) & 0.98(0.05) & 0.99(0.05) & 1.42(0.78) \\ 
   &  & LASSO & 15.00(0.00) & 85.73(31.70) & 0.28(0.08) & 0.40(0.07) & 5.89(1.23) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.70(1.39) & 0.98(0.04) & 0.98(0.04) & 0.80(0.20) \\ 
   &  & QLASSO & 15.00(0.00) & 7.10(2.84) & 0.81(0.06) & 0.83(0.05) & 4.71(0.64) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.20(0.41) & 0.99(0.01) & 0.99(0.01) & 0.92(0.15) \\ 
   &  & LASSO & 15.00(0.00) & 83.20(31.07) & 0.28(0.07) & 0.40(0.06) & 4.92(0.93) \\
\hline
\end{tabular}
\begin{tabular}{ l l l l l l l l }
 \hline
 $n=800$&$p=3200$&& \multicolumn{1}{c}{TP}& \multicolumn{1}{c}{FP} & \multicolumn{1}{c}{F1} & \multicolumn{1}{c}{MCC} & \multicolumn{1}{c}{Estimation}\\
 \hline

$\tau=0.3$& Error1 & ssQLASSO & 15.00(0.00) & 3.63(4.80) & 0.91(0.10) & 0.91(0.09) & 0.88(0.21) \\ 
   &  & QLASSO & 15.00(0.00) & 3.33(1.24) & 0.90(0.03) & 0.91(0.03) & 2.67(0.29) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.07(0.25) & 1.00(0.01) & 1.00(0.01) & 1.11(0.16) \\ 
   &  & LASSO & 15.00(0.00) & 79.57(33.40) & 0.30(0.08) & 0.41(0.07) & 3.65(0.79) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.87(2.18) & 0.98(0.06) & 0.98(0.05) & 0.87(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 7.33(2.97) & 0.81(0.06) & 0.82(0.06) & 3.60(0.52) \\ 
   &  & ssLASSO & 13.87(1.91) & 0.07(0.25) & 0.95(0.09) & 0.96(0.08) & 2.92(1.50) \\ 
   &  & LASSO & 14.13(2.18) & 74.60(24.61) & 0.28(0.05) & 0.39(0.05) & 9.04(2.00) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.80(1.73) & 0.98(0.05) & 0.98(0.04) & 0.61(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 6.13(2.78) & 0.83(0.06) & 0.85(0.06) & 1.75(0.27) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.00(0.00) & 1.00(0.00) & 1.00(0.00) & 2.38(0.39) \\ 
   &  & LASSO & 15.00(0.00) & 86.13(30.41) & 0.27(0.07) & 0.39(0.06) & 8.17(1.81) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.33(1.12) & 0.99(0.03) & 0.99(0.03) & 0.93(0.16) \\ 
   &  & QLASSO & 15.00(0.00) & 6.70(2.61) & 0.82(0.06) & 0.83(0.05) & 4.14(0.53) \\ 
   &  & ssLASSO & 12.50(2.11) & 0.00(0.00) & 0.90(0.09) & 0.91(0.08) & 3.56(1.37) \\ 
   &  & LASSO & 14.90(0.31) & 93.27(37.21) & 0.26(0.08) & 0.38(0.07) & 8.91(2.14) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.13(0.43) & 1.00(0.01) & 1.00(0.01) & 1.02(0.17) \\ 
   &  & QLASSO & 14.97(0.18) & 7.03(3.01) & 0.81(0.06) & 0.83(0.06) & 4.41(0.76) \\ 
   &  & ssLASSO & 13.47(2.42) & 0.00(0.00) & 0.94(0.11) & 0.94(0.10) & 2.90(1.55) \\ 
   &  & LASSO & 15.00(0.00) & 80.77(29.00) & 0.29(0.07) & 0.40(0.06) & 7.23(1.18) \\
\hline

$\tau=0.5$& Error1 & ssQLASSO & 15.00(0.00) & 2.70(3.34) & 0.93(0.09) & 0.93(0.08) & 0.43(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 3.83(2.34) & 0.89(0.06) & 0.90(0.05) & 2.68(0.37) \\ 
   &  & ssLASSO & 15.00(0.00) & 0.27(0.78) & 0.99(0.02) & 0.99(0.02) & 0.60(0.13) \\ 
   &  & LASSO & 15.00(0.00) & 92.53(25.26) & 0.26(0.06) & 0.38(0.05) & 3.63(0.61) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.70(1.44) & 0.98(0.04) & 0.98(0.04) & 0.50(0.10) \\ 
   &  & QLASSO & 15.00(0.00) & 14.50(3.52) & 0.68(0.05) & 0.72(0.04) & 2.91(0.52) \\ 
   &  & ssLASSO & 12.73(2.26) & 0.07(0.25) & 0.91(0.10) & 0.91(0.09) & 2.97(1.48) \\ 
   &  & LASSO & 13.73(2.64) & 72.67(37.03) & 0.29(0.08) & 0.39(0.08) & 9.03(2.58) \\
\cline{2-8}
& Error3 & ssQLASSO & 15.00(0.00) & 0.60(1.10) & 0.98(0.03) & 0.98(0.03) & 1.30(0.11) \\ 
   &  & QLASSO & 15.00(0.00) & 15.30(3.60) & 0.67(0.05) & 0.71(0.04) & 2.70(0.23) \\ 
   &  & ssLASSO & 14.97(0.18) & 0.00(0.00) & 1.00(0.01) & 1.00(0.01) & 2.81(0.40) \\ 
   &  & LASSO & 14.90(0.40) & 75.33(18.20) & 0.29(0.05) & 0.41(0.04) & 7.91(1.36) \\
\cline{2-8}
& Error4 & ssQLASSO & 15.00(0.00) & 0.40(1.16) & 0.99(0.03) & 0.99(0.03) & 0.50(0.13) \\ 
   &  & QLASSO & 15.00(0.00) & 15.07(4.62) & 0.67(0.07) & 0.71(0.06) & 3.35(0.53) \\ 
   &  & ssLASSO & 12.93(2.20) & 0.00(0.00) & 0.92(0.09) & 0.92(0.08) & 2.61(1.30) \\ 
   &  & LASSO & 14.97(0.18) & 74.37(18.13) & 0.30(0.05) & 0.41(0.05) & 7.74(1.25) \\
\cline{2-8}
& Error5 & ssQLASSO & 15.00(0.00) & 0.33(0.99) & 0.99(0.03) & 0.99(0.03) & 0.52(0.14) \\ 
   &  & QLASSO & 15.00(0.00) & 14.63(3.45) & 0.68(0.05) & 0.71(0.04) & 3.30(0.40) \\ 
   &  & ssLASSO & 12.50(2.93) & 3.90(21.36) & 0.87(0.18) & 0.88(0.16) & 3.81(4.66) \\ 
   &  & LASSO & 14.97(0.18) & 90.60(37.38) & 0.27(0.09) & 0.39(0.07) & 7.27(1.77) \\
\hline
$\tau=0.7$& Error1 & ssQLASSO & 15.00(0.00) & 2.13(2.42) & 0.94(0.06) & 0.94(0.06) & 0.91(0.17) \\ 
   &  & QLASSO & 14.27(0.45) & 3.87(1.81) & 0.86(0.04) & 0.87(0.04) & 3.18(0.31) \\ 
   &  & ssLASSO & 14.53(0.51) & 1.03(1.54) & 0.95(0.04) & 0.95(0.04) & 1.22(0.14) \\ 
   &  & LASSO & 14.70(0.47) & 77.13(34.37) & 0.30(0.08) & 0.41(0.07) & 3.82(0.82) \\
\cline{2-8}
& Error2 & ssQLASSO & 15.00(0.00) & 0.90(1.58) & 0.97(0.05) & 0.97(0.04) & 1.04(0.25) \\ 
   &  & QLASSO & 14.97(0.18) & 7.47(2.78) & 0.80(0.06) & 0.82(0.05) & 4.52(0.61) \\ 
   &  & ssLASSO & 12.97(1.56) & 0.00(0.00) & 0.92(0.06) & 0.93(0.06) & 3.07(1.21) \\ 
   &  & LASSO & 12.67(3.92) & 68.73(29.95) & 0.26(0.07) & 0.36(0.09) & 9.26(2.21) \\
\cline{2-8}
& Error3 & ssQLASSO & 14.97(0.18) & 1.23(1.98) & 0.96(0.06) & 0.96(0.05) & 1.11(0.19) \\ 
   &  & QLASSO & 14.93(0.25) & 5.83(1.82) & 0.84(0.04) & 0.85(0.04) & 4.26(0.71) \\ 
   &  & ssLASSO & 14.57(0.73) & 0.00(0.00) & 0.98(0.03) & 0.99(0.03) & 1.89(0.67) \\ 
   &  & LASSO & 14.80(0.66) & 83.10(34.75) & 0.28(0.07) & 0.40(0.06) & 7.86(2.65) \\
\cline{2-8}
& Error4 & ssQLASSO & 14.67(0.48) & 1.30(1.95) & 0.95(0.05) & 0.95(0.05) & 1.30(0.20) \\ 
   &  & QLASSO & 14.53(0.51) & 6.07(1.98) & 0.82(0.04) & 0.83(0.04) & 4.90(0.74) \\ 
   &  & ssLASSO & 12.33(2.20) & 0.00(0.00) & 0.89(0.11) & 0.90(0.09) & 2.97(1.35) \\ 
   &  & LASSO & 14.00(0.37) & 78.90(25.38) & 0.27(0.06) & 0.38(0.05) & 8.41(1.64) \\
\cline{2-8}
& Error5 & ssQLASSO & 14.50(0.51) & 1.47(2.39) & 0.94(0.06) & 0.94(0.05) & 1.31(0.16) \\ 
   &  & QLASSO & 14.47(0.51) & 7.20(2.99) & 0.79(0.07) & 0.81(0.06) & 4.97(0.48) \\ 
   &  & ssLASSO & 13.17(1.32) & 0.00(0.00) & 0.93(0.05) & 0.94(0.05) & 2.41(1.01) \\ 
   &  & LASSO & 14.03(0.18) & 83.37(34.40) & 0.27(0.07) & 0.38(0.06) & 7.32(1.63) \\
\hline
\end{tabular}
